Rationalizing collective revealed preferences with an application in fair resource allocation

This paper presents a revealed preference approach for rationalizing collective consumption behavior. We introduce the Constructive Rationalization Method (CRM), which approximates the real market via a surrogate market of artificial consumers, called androids, with easy-to-compute demand functions. CRM uses observed aggregate demand and adds artificial consumers on the fly, while redistributing wealth under an empirical risk minimization principle. Unlike classical revealed preference approaches, CRM provides guarantees on the generalization risk for learning the aggregate demand function, while respecting the privacy of the underlying consumers in the real market. As an application, CRM can be used to provide reliable predictions for collective consumption behavior. Specifically, we show how to apply CRM to approximate allocations that are proportionally fair without requiring the knowledge of individual utilities.

==> (inline-0) <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.2}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.6}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={201.2mm}, height={86.9mm}, scaled x ticks={false}, xlabel={$p_1$ (with $p_1+p_2=1$)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1.0e-8}, xmax={1}, xticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$}}, xtick={{1.0e-8,1.0e-6,0.0001,0.01,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$g_1$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.39517848508894854  \\
            1.0312301278706598e-8  0.3880319430695678  \\
            1.0634355766281372e-8  0.38095864371678895  \\
            1.0966468056684427e-8  0.3739623668865656  \\
            1.1308952256384186e-8  0.36704669980137755  \\
            1.166213228143425e-8  0.3602150320720021  \\
            1.202634216382799e-8  0.35347055172735653  \\
            1.240192636742062e-8  0.3468162422407297  \\
            1.2789240113717672e-8  0.34025488053318786  \\
            1.3188649717837646e-8  0.33378903592796916  \\
            1.3600532934967056e-8  0.3274210700233234  \\
            1.4025279317635196e-8  0.3211531374455756  \\
            1.4463290584146662e-8  0.3149871874392013  \\
            1.491498099852007e-8  0.30892496624641996  \\
            1.5380777762292313e-8  0.3029680202252856  \\
            1.5861121418558903e-8  0.29711769965239937  \\
            1.6356466268632556e-8  0.29137516315428036  \\
            1.6867280801714082e-8  0.28574138270996263  \\
            1.7394048137981937e-8  0.28021714916662804  \\
            1.7937266485519486e-8  0.27480307820988265  \\
            1.849744961151236e-8  0.26949961673069533  \\
            1.9075127328160976e-8  0.2643070495319162  \\
            1.967084599376856e-8  0.25922550631866953  \\
            2.0285169029478007e-8  0.25425496891869703  \\
            2.091867745214655e-8  0.24939527868087996  \\
            2.1571970423862172e-8  0.2446461440026001  \\
            2.224566581862148e-8  0.24000714793930436  \\
            2.294040080670499e-8  0.23547775585251438  \\
            2.3656832457302574e-8  0.23105732305557228  \\
            2.4395638359958906e-8  0.2267451024195325  \\
            2.5157517265426795e-8  0.22254025190481763  \\
            2.5943189746534404e-8  0.21844184198746142  \\
            2.6753398879691407e-8  0.21444886295195342  \\
            2.758891094767893e-8  0.21056023202584281  \\
            2.845051616438719e-8  0.20677480033433854  \\
            2.9339029422187272e-8  0.20309135965608974  \\
            3.025529106264323e-8  0.1995086489641957  \\
            3.120016767129361e-8  0.19602536073919496  \\
            3.217455289725413e-8  0.1926401470433475  \\
            3.317936829841668e-8  0.18935162534792613  \\
            3.421556421304395e-8  0.1861583841074761  \\
            3.5284120658584076e-8  0.1830589880770674  \\
            3.6386048258555445e-8  0.1800519833704601  \\
            3.7522389198378126e-8  0.17713590225884382  \\
            3.869421821105606e-8  0.17430926771136587  \\
            3.990264359364255e-8  0.1715705976800628  \\
            4.1148808255449366e-8  0.16891840913305958  \\
            4.243389079899231e-8  0.1663512218409835  \\
            4.375910663469445e-8  0.16386756192248536  \\
            4.5125709130401794e-8  0.1614659651555839  \\
            4.653499079679844e-8  0.15914498006221062  \\
            4.798828450984242e-8  0.15690317077391816  \\
            4.94869647713784e-8  0.15473911968714846  \\
            5.1032449009119386e-8  0.1526514299168211  \\
            5.2626198917227105e-8  0.15063872755725302  \\
            5.426972183875888e-8  0.14869966375959764  \\
            5.596457219128834e-8  0.14683291663508513  \\
            5.771235293704904e-8  0.14503719299337792  \\
            5.951471709898973e-8  0.14331122992531953  \\
            6.137336932417731e-8  0.14165379623927393  \\
            6.32900674960246e-8  0.1400636937601117  \\
            6.526662439686813e-8  0.13853975849973593  \\
            6.730490942246865e-8  0.13708086170782277  \\
            6.940685035005551e-8  0.13568591081122186  \\
            7.157443516158749e-8  0.13435385025019175  \\
            7.38097139239541e-8  0.13308366221936918  \\
            7.611480072789601e-8  0.13187436732106844  \\
            7.849187568747798e-8  0.13072502513819778  \\
            8.094318700200584e-8  0.12963473473375633  \\
            8.347105308233704e-8  0.12860263508355335  \\
            8.607786474359705e-8  0.12762790544845354  \\
            8.876608746637294e-8  0.12670976569212725  \\
            9.153826372852593e-8  0.12584747654994335  \\
            9.439701540982597e-8  0.12504033985431856  \\
            9.734504627168347e-8  0.12428769872150446  \\
            1.0038514451432344e-7  0.12358893770447006  \\
            1.0352018541382041e-7  0.12294348291621839  \\
            1.0675313404148841e-7  0.12235080212756087  \\
            1.1008704806819779e-7  0.1218104048430642  \\
            1.1352508065627106e-7  0.12132184235858286  \\
            1.1707048344169337e-7  0.12088470780349228  \\
            1.2072660960945715e-7  0.12049863617044858  \\
            1.2449691706495173e-7  0.1201633043352151  \\
            1.2838497170439307e-7  0.11987843106881811  \\
            1.323944507873923e-7  0.11964377704401931  \\
            1.3652914641484833e-7  0.11945914483782501  \\
            1.4079296911545607e-7  0.11932437893148698  \\
            1.451899515442216e-7  0.11923936570918992  \\
            1.4972425229648253e-7  0.11920403345636275  \\
            1.5440015984104061e-7  0.11921835235829685  \\
            1.592220965761266e-7  0.11928233449950104  \\
            1.6419462301203356e-7  0.11939603386397259  \\
            1.6932244208437414e-7  0.11955954633631086  \\
            1.746104036020415e-7  0.11977300970335099  \\
            1.8006350883408042e-7  0.1200366036557415  \\
            1.8568691523980842e-7  0.12035054978863631  \\
            1.9148594134665599e-7  0.12071511160041555  \\
            1.974660717803457e-7  0.12113059448809148  \\
            2.0363296245216276e-7  0.12159734573779127  \\
            2.0999244590822506e-7  0.12211575450844334  \\
            2.1655053684581153e-7  0.12268625180652182  \\
            2.2331343780196622e-7  0.12330931044942743  \\
            2.3028754501975823e-7  0.12398544501479965  \\
            2.374794544977456e-7  0.12471521177276947  \\
            2.448959682283647e-7  0.12549920859786484  \\
            2.5254410063114554e-7  0.1263380748569849  \\
            2.6043108518683644e-7  0.1272324912695479  \\
            2.6856438127871606e-7  0.1281831797356106  \\
            2.7695168124755497e-7  0.12919090312743586  \\
            2.856009176669103e-7  0.13025646503966423  \\
            2.9452027084562565e-7  0.13138070949291838  \\
            3.037181765646359e-7  0.13256452058533857  \\
            3.1320333405539304e-7  0.13380882208621564  \\
            3.2298471422745995e-7  0.13511457696555407  \\
            3.33071568153052e-7  0.13648278685306736  \\
            3.4347343581655295e-7  0.13791449141977727  \\
            3.5420015513727875e-7  0.13941076767506527  \\
            3.6526187127402346e-7  0.14097272917171022  \\
            3.766690462201877e-7  0.14260152511113894  \\
            3.884324686985628e-7  0.14429833934083083  \\
            4.005632643651349e-7  0.14606438923554127  \\
            4.1307290633154695e-7  0.14790092445376257  \\
            4.259732260161862e-7  0.14980922556061904  \\
            4.3927642433414915e-7  0.15179060250820442  \\
            4.529950832366708e-7  0.15384639296421762  \\
            4.671421776109322e-7  0.15597796047964643  \\
            4.817310875515001e-7  0.1581866924861952  \\
            4.967756110150054e-7  0.16047399811415122  \\
            5.122899768700291e-7  0.16284130582145454  \\
            5.282888583545374e-7  0.1652900608248735  \\
            5.447873869535944e-7  0.16782172232441064  \\
            5.618011667104766e-7  0.17043776051237486  \\
            5.793462889847306e-7  0.17313965335896186  \\
            5.97439347671116e-7  0.17592888316670166  \\
            6.160974548938485e-7  0.17880693288676286  \\
            6.353382571909714e-7  0.18177528219085892  \\
            6.551799522041675e-7  0.1848354032933872  \\
            6.756413058897963e-7  0.18798875651946342  \\
            6.967416702674341e-7  0.191236785615689  \\
            7.185010017227032e-7  0.19458091280182102  \\
            7.409398798817003e-7  0.19802253356301106  \\
            7.64079527074877e-7  0.20156301118393086  \\
            7.879418284087786e-7  0.2052036710279386  \\
            8.125493524646246e-7  0.20894579456643167  \\
            8.379253726433165e-7  0.2127906131657018  \\
            8.640938891770376e-7  0.21673930164093694  \\
            8.910796518282921e-7  0.22079297158952224  \\
            9.189081832978326e-7  0.22495266451842796  \\
            9.476058033636195e-7  0.22921934478326958  \\
            9.771996537736446e-7  0.23359389235954506  \\
            1.0077177239161599e-6  0.23807709546957817  \\
            1.0391888772915919e-6  0.24266964309181305  \\
            1.0716428788111754e-6  0.24737211738228237  \\
            1.1051104229481305e-6  0.25218498604127715  \\
            1.1396231627679995e-6  0.2571085946614531  \\
            1.1752137398656096e-6  0.2621431590967714  \\
            1.2119158152369664e-6  0.2672887578947604  \\
            1.2497641011152918e-6  0.27254532483753524  \\
            1.2887943938012823e-6  0.2779126416397948  \\
            1.3290436075186857e-6  0.28339033085457915  \\
            1.3705498093271773e-6  0.2889778490398376  \\
            1.4133522551255733e-6  0.2946744802408056  \\
            1.4574914267794302e-6  0.30047932984474324  \\
            1.5030090704081421e-6  0.30639131886570276  \\
            1.5499482358677498e-6  0.3124091787176018  \\
            1.598353317466803e-6  0.31853144653395926  \\
            1.6482700959537845e-6  0.32475646109211886  \\
            1.6997457818158058e-6  0.33108235939862923  \\
            1.7528290599295242e-6  0.33750707399062646  \\
            1.8075701356065315e-6  0.3440283310055366  \\
            1.8640207820767093e-6  0.35064364906816964  \\
            1.922234389454532e-6  0.35735033904032304  \\
            1.9822660152345766e-6  0.36414550467331264  \\
            2.0441724363640156e-6  0.3710260441984652  \\
            2.1080122029413416e-6  0.37798865288451955  \\
            2.173845693592111e-6  0.3850298265841852  \\
            2.2417351725740755e-6  0.39214586628478587  \\
            2.3117448486657195e-6  0.39933288367011105  \\
            2.383940935893889e-6  0.40658680769233174  \\
            2.458391716157955e-6  0.4139033921442194  \\
            2.5351676038097387e-6  0.42127822421306127  \\
            2.6143412122502653e-6  0.4287067339886587  \\
            2.695987422606377e-6  0.4361842048887944  \\
            2.7801834545520643e-6  0.4437057849566344  \\
            2.8670089393416175e-6  0.45126649897588383  \\
            2.956545995123581e-6  0.4588612613411768  \\
            3.048879304606777e-6  0.4664848896133843  \\
            3.1440961951518548e-6  0.4741321186823073  \\
            3.242286721364102e-6  0.4817976154527234  \\
            3.343543750265645e-6  0.4894759939641306  \\
            3.4479630491275864e-6  0.497161830849762  \\
            3.5556433760451508e-6  0.504849681036748  \\
            3.666686573341505e-6  0.5125340935866158  \\
            3.7811976638885833e-6  0.5202096275737584  \\
            3.8992849504360635e-6  0.5278708678991014  \\
            4.021060118042321e-6  0.5355124409368859  \\
            4.146638339704393e-6  0.5431290299143688  \\
            4.276138385286741e-6  0.5507153899271718  \\
            4.4096827338518825e-6  0.5582663624970092  \\
            4.547397689499117e-6  0.5657768895835233  \\
            4.689413500820917e-6  0.5732420269678132  \\
            4.835864484089952e-6  0.5806569569319533  \\
            4.9868891502932634e-6  0.5880170001661572  \\
            5.1426303361337275e-6  0.5953176268432162  \\
            5.303235339122718e-6  0.6025544668082486  \\
            5.468856056891711e-6  0.6097233188405486  \\
            5.639649130854671e-6  0.6168201589532671  \\
            5.815776094356917e-6  0.6238411477056592  \\
            5.997403525450809e-6  0.6307826365116388  \\
            6.184703204442584e-6  0.6376411729371451  \\
            6.377852276359404e-6  0.6444135049873816  \\
            6.577033418490287e-6  0.6510965843931326  \\
            6.782435013159341e-6  0.6576875689130545  \\
            6.994251325894747e-6  0.6641838236759952  \\
            7.212682689161971e-6  0.6705829215939486  \\
            7.437935691834993e-6  0.6768826428821463  \\
            7.670223374584743e-6  0.6830809737280075  \\
            7.909765431369547e-6  0.6891761041551612  \\
            8.156788417218126e-6  0.6951664251325372  \\
            8.411525962501765e-6  0.7010505249815706  \\
            8.674218993898069e-6  0.7068271851369026  \\
            8.945115962255611e-6  0.7124953753176198  \\
            9.224473077574734e-6  0.7180542481670548  \\
            9.51255455132685e-6  0.7235031334195327  \\
            9.809632846341414e-6  0.7288415316522397  \\
            1.011598893449688e-5  0.7340691076796311  \\
            1.0431912562459396e-5  0.7391856836465668  \\
            1.0757702525720544e-5  0.7441912318747003  \\
            1.1093666951193316e-5  0.7490858675146059  \\
            1.1440123588633595e-5  0.7538698410537867  \\
            1.1797400111162749e-5  0.7585435307280674  \\
            1.2165834425175697e-5  0.7631074348810631  \\
            1.2545774989927207e-5  0.7675621643134055  \\
            1.293758114709916e-5  0.7719084346603076  \\
            1.3341623460660102e-5  0.7761470588328648  \\
            1.375828406733871e-5  0.7802789395552833  \\
            1.418795703804256e-5  0.7843050620270215  \\
            1.4631048750564056e-5  0.7882264867356679  \\
            1.5087978273926027e-5  0.7920443424432863  \\
            1.555917776473047e-5  0.7957598193659592  \\
            1.604509287588533e-5  0.7993741625633656  \\
            1.654618317809584e-5  0.8028886655524872  \\
            1.7062922594519133e-5  0.8063046641569133  \\
            1.75957998489931e-5  0.8096235306007747  \\
            1.8145318928263688e-5  0.8128466678540311  \\
            1.8711999558647265e-5  0.8159755042337242  \\
            1.9296377697579548e-5  0.8190114882638545  \\
            1.9899006040515504e-5  0.8219560837947488  \\
            2.0520454543659832e-5  0.8248107653811799  \\
            2.1161310963022387e-5  0.8275770139170439  \\
            2.182218141030837e-5  0.8302563125231073  \\
            2.2503690926169035e-5  0.8328501426832094  \\
            2.3206484071355097e-5  0.8353599806232972  \\
            2.3931225536331945e-5  0.8377872939268342  \\
            2.467860076993319e-5  0.8401335383793922  \\
            2.5449316627647112e-5  0.8424001550346403  \\
            2.624410204014944e-5  0.8445885674934549  \\
            2.7063708702713947e-5  0.8467001793874959  \\
            2.7908911786153992e-5  0.8487363720583089  \\
            2.878051066996654e-5  0.8506985024228071  \\
            2.9679329698372483e-5  0.8525879010158766  \\
            3.060621895996812e-5  0.85440587020079  \\
            3.156205509172534e-5  0.8561536825381334  \\
            3.254774210810073e-5  0.8578325793040198  \\
            3.356421225603797e-5  0.8594437691484766  \\
            3.4612426896672004e-5  0.8609884268850636  \\
            3.569337741456893e-5  0.8624676924029714  \\
            3.680808615536164e-5  0.8638826696930756  \\
            3.795760739266776e-5  0.8652344259796889  \\
            3.914302832520507e-5  0.8665239909500142  \\
            4.036547010504608e-5  0.8677523560736119  \\
            4.162608889798596e-5  0.868920474004489  \\
            4.292607697702552e-5  0.8700292580587434  \\
            4.42666638500038e-5  0.8710795817610196  \\
            4.564911742244693e-5  0.872072278453362  \\
            4.7074745196732714e-5  0.8730081409603831  \\
            4.85448955087054e-5  0.8738879213049998  \\
            5.0060958802910085e-5  0.8747123304693191  \\
            5.162436894765279e-5  0.8754820381955879  \\
            5.3236604591130107e-5  0.8761976728224423  \\
            5.489919055991074e-5  0.876859821152018  \\
            5.6613699301092464e-5  0.8774690283437965  \\
            5.838175236949666e-5  0.8780257978313725  \\
            6.020502196130923e-5  0.8785305912586328  \\
            6.208523249561679e-5  0.8789838284321364  \\
            6.402416224533454e-5  0.8793858872867767  \\
            6.602364501906821e-5  0.8797371038620908  \\
            6.808557189550076e-5  0.8800377722868684  \\
            7.021189301194424e-5  0.8802881447699784  \\
            7.240461940874834e-5  0.8804884315956101  \\
            7.466582493130999e-5  0.8806388011213864  \\
            7.699764819148311e-5  0.8807393797780685  \\
            7.940229459024302e-5  0.8807902520698317  \\
            8.188203840352011e-5  0.8807914605743453  \\
            8.443922493317232e-5  0.8807430059421439  \\
            8.707627272513469e-5  0.8806448468950274  \\
            8.979567585684108e-5  0.8804969002234815  \\
            9.260000629608254e-5  0.8802990407833576  \\
            9.54919163335331e-5  0.8800511014923045  \\
            9.847414109124368e-5  0.8797528733266995  \\
            0.0001015495011094766  0.8794041053200762  \\
            0.00010472090501432725  0.8790045045643122  \\
            0.00010799135226865579  0.8785537362150931  \\
            0.00011136393600893137  0.8780514235034413  \\
            0.00011484184597067026  0.8774971477553654  \\
            0.0001184283715052369  0.8768904484219598  \\
            0.00012212690469085943  0.876230823122569  \\
            0.00012594094354080287  0.8755177277039116  \\
            0.00012987409531173353  0.8747505763183587  \\
            0.00013393007991540523  0.8739287415248521  \\
            0.000138112733436891  0.8730515544162587  \\
            0.00014242601176269146  0.8721183047772672  \\
            0.00014687399432214838  0.8711282412772443  \\
            0.00015146088794570364  0.8700805717028005  \\
            0.00015619103084365147  0.8689744632351275  \\
            0.00016106889670914885  0.8678090427775137  \\
            0.00016609909894936165  0.8665833973387682  \\
            0.0001712863950487516  0.8652965744786196  \\
            0.00017663569106862842  0.8639475828214916  \\
            0.00018215204628722404  0.86253539264539  \\
            0.00018784067798467618  0.8610589365529567  \\
            0.00019370696637744904  0.8595171102320769  \\
            0.00019975645970685436  0.8579087733137245  \\
            0.00020599487948648972  0.8562327503350395  \\
            0.0002124281259135539  0.8544878318159  \\
            0.00021906228344915882  0.8526727754575206  \\
            0.00022590362657291474  0.8507863074718364  \\
            0.0002329586257172324  0.8488271240506353  \\
            0.0002402339533869547  0.8467938929835712  \\
            0.0002477364904701034  0.8446852554343114  \\
            0.00025547333274571324  0.8424998278841495  \\
            0.00026345179759490543  0.8402362042524365  \\
            0.0002716794309215495  0.8378929582031395  \\
            0.0002801640142890573  0.8354686456467254  \\
            0.0002889135722800619  0.8329618074463779  \\
            0.0002979363800859373  0.8303709723372777  \\
            0.0003072409713333426  0.8276946600673041  \\
            0.00031683614615518857  0.8249313847670384  \\
            0.00032673097951366214  0.8220796585563638  \\
            0.0003369348297831794  0.8191379953942401  \\
            0.00034745734760138704  0.8161049151773955  \\
            0.00035830848499657865  0.8129789480926954  \\
            0.00036949850480016413  0.8097586392268222  \\
            0.00038103799035309085  0.806442553435619  \\
            0.00039293785551539707  0.8030292804740148  \\
            0.0004052093549883653  0.7995174403858403  \\
            0.00041786409495903954  0.7959056891510711  \\
            0.0004309140440771678  0.7921927245860935  \\
            0.00044437154477496086  0.7883772924904707  \\
            0.0004582493249403655  0.7844581930314051  \\
            0.0004725605099548966  0.7804342873546416  \\
            0.0004873186351074117  0.7763045044079535  \\
            0.0005025376583955715  0.7720678479605972  \\
            0.0005182319737270871  0.7677234037992338  \\
            0.0005344164245332484  0.7632703470778115  \\
            0.0005511063178076026  0.7587079497958049  \\
            0.0005683174385830624  0.754035588376027  \\
            0.0005860660648611373  0.7492527513100222  \\
            0.0006043689830074043  0.7443590468358166  \\
            0.0006232435036277861  0.7393542106095997  \\
            0.0006427074779406398  0.7342381133297848  \\
            0.0006627793146601553  0.7290107682688591  \\
            0.0006834779974070201  0.7236723386655787  \\
            0.0007048231026628238  0.7182231449273981  \\
            0.0007268348182851781  0.7126636715906309  \\
            0.000749533962601072  0.7069945739837482  \\
            0.0007729420040965058  0.7012166845375211  \\
            0.0007970810817210436  0.6953310186844098  \\
            0.0008219740258264756  0.6893387802888102  \\
            0.0008476443797593974  0.6832413665494805  \\
            0.0008741164221281285  0.6770403723157816  \\
            0.0009014151897650336  0.670737593760286  \\
            0.0009295665014059506  0.6643350313519064  \\
            0.0009585969821091401  0.6578348920759665  \\
            0.0009885340884368372  0.6512395908506409  \\
            0.0010194061344232256  0.6445517510929089  \\
            0.0010512423183533968  0.6377742043916172  \\
            0.001084072750378622  0.6309099892504194  \\
            0.0011179284809940443  0.6239623488692209  \\
            0.0011528415304057407  0.6169347279392843  \\
            0.001188844918814919  0.6098307684342856  \\
            0.0012259726976478929  0.6026543043872953  \\
            0.0012642599817613742  0.5954093556518183  \\
            0.0013037429826535387  0.5881001206535649  \\
            0.001344459042712284  0.5807309681484574  \\
            0.0013864466705330533  0.5733064280113908  \\
            0.001429745577339651  0.5658311810893244  \\
            0.0014743967145424786  0.5583100481612998  \\
            0.0015204423124697208  0.5507479780567901  \\
            0.00156792592030811  0.5431500349922934  \\
            0.0016168924472910542  0.5355213851941302  \\
            0.0016673882051730577  0.5278672828828912  \\
            0.0017194609520306422  0.5201930557017734  \\
            0.0017731599374311653  0.5125040896770378  \\
            0.0018285359490122716  0.50480581380392  \\
            0.001885641360516021  0.4971036843554443  \\
            0.0019445301813231413  0.48940316901465164  \\
            0.00200525810753422  0.4817097309327305  \\
            0.002067882574646191  0.4740288128163489  \\
            0.0021324628118739005  0.4663658211471883  \\
            0.002199059898168149  0.4587261106352002  \\
            0.002267736819983178  0.4511149690045303  \\
            0.0023385585308482557  0.4435376022073929  \\
            0.002411592012799669  0.43599912015651326  \\
            0.002486906339731264  0.4285045230611356  \\
            0.002564572742723426  0.4210586884451527  \\
            0.002644664677412287  0.4136663589187121  \\
            0.002727257893462887  0.4063321307668461  \\
            0.002812430506211999  0.39906044341034536  \\
            0.002900263070548344  0.3918555697854092  \\
            0.002990838657100121  0.3847216076796553  \\
            0.00308424293080187  0.37766247205302256  \\
            0.0031805642319149906  0.3706818883630371  \\
            0.0032798936595785423  0.3637833869049943  \\
            0.0033823251579693427  0.3569702981689223  \\
            0.003487955605152875  0.35024574920684426  \\
            0.0035968849047089834  0.34361266099596527  \\
            0.0037092160802190905  0.3370737467759996  \\
            0.0038250553727042402  0.3306315113320727  \\
            0.0039445123411061475  0.3242882511884515  \\
            0.004067699965906284  0.31804605567288635  \\
            0.004194734755981015  0.31190680880656874  \\
            0.004325736858793803  0.305872191970671  \\
            0.004460830174028759  0.29994368729711307  \\
            0.004600142470772974  0.2941225817286084  \\
            0.004743805508358467  0.2884099716911563  \\
            0.004891955160978037  0.28280676832092866  \\
            0.005044731546192915  0.2773137031869314  \\
            0.0052022791574536705  0.2719313344508505  \\
            0.005364747000759816  0.2666600534060754  \\
            0.005532288735587284  0.26150009133898083  \\
            0.005705062820217085  0.25645152665708376  \\
            0.0058832326616026056  0.2515142922306265  \\
            0.006066966769917297  0.24668818289640865  \\
            0.006256438917928857  0.24197286307524832  \\
            0.006451828305350747  0.23736787445724317  \\
            0.006653319728326393  0.2328726437119683  \\
            0.006861103754206409  0.22848649018385422  \\
            0.007075376901784131  0.22420863353616888  \\
            0.007296341827159962  0.22003820131026017  \\
            0.007524207515410211  0.2159742363699536  \\
            0.00775918947824185  0.21201570420419927  \\
            0.00800150995782002  0.20816150006421572  \\
            0.008251398136961097  0.2044104559144367  \\
            0.008509090355890115  0.20076134717952016  \\
            0.008774830335767552  0.19721289927250532  \\
            0.009048869409196917  0.19376379389188989  \\
            0.009331466757931037  0.19041267507793153  \\
            0.009622889658002034  0.1871581550208452  \\
            0.009923413732506686  0.1839988196157774  \\
            0.010233323212286326  0.1809332337614665  \\
            0.01055291120474782  0.17795994640136423  \\
            0.010882479971079806  0.17507749530768757  \\
            0.011222341212126521  0.17228441161039712  \\
            0.011572816363189407  0.1695792240744657  \\
            0.011934236898035475  0.16696046313000995  \\
            0.012306944642399861  0.16442666466092404  \\
            0.01269129209727914  0.16197637355857214  \\
            0.013087642772321061  0.15960814704788634  \\
            0.013496371529626155  0.15732055779388235  \\
            0.013917864938286312  0.1551121967971509  \\
            0.014352521639995565  0.15298167608733043  \\
            0.01480075272607903  0.1509276312239057  \\
            0.015262982126296494  0.14894872361393863  \\
            0.015739647009788325  0.14704364265651101  \\
            0.016231198198543056  0.14521110772376414  \\
            0.016738100593777578  0.14344986998846151  \\
            0.017260833615633214  0.1417587141079851  \\
            0.017799891656603613  0.14013645977461167  \\
            0.018355784549123233  0.13858196314180965  \\
            0.018929038047758633  0.13709411813615388  \\
            0.01952019432645871  0.13567185766428466  \\
            0.02012981249133414  0.13431415472413977  \\
            0.02075846910945091  0.13302002342947314  \\
            0.021406758754138187  0.1317885199564409  \\
            0.02207529456732629  0.13061874342079577  \\
            0.022764708839446368  0.12950983669397959  \\
            0.023475653607440604  0.12846098716615134  \\
            0.02420880127144829  0.12747142746393522  \\
            0.024964845230751008  0.1265404361304201  \\
            0.025744500539578576  0.12566733827469428  \\
            0.026548504583395884  0.12485150619795866  \\
            0.027377617776310134  0.12409236000302709  \\
            0.02823262428025833  0.12338936819379873  \\
            0.02911433274665509  0.12274204827107461  \\
            0.030023577081202065  0.1221499673308886  \\
            0.030961217232582616  0.1216127426713348  \\
            0.03192814000578743  0.12113004241369793  \\
            0.0329252599008405  0.120701586143533  \\
            0.03395351997771845  0.12032714557719257  \\
            0.03501389274828158  0.1200065452591697  \\
            0.03610738109605997  0.1197396632955064  \\
            0.03723501922476457  0.11952643212841606  \\
            0.03839787363642042  0.11936683935718127  \\
            0.03959704414004726  0.11926092861031551  \\
            0.0408336648918411  0.1192088004739203  \\
            0.04210890546784094  0.11921061348112547  \\
            0.043423971970095135  0.11926658516747013  \\
            0.044780108167373156  0.1193769931970665  \\
            0.04617859667150217  0.11954217656438473  \\
            0.0476207601504408  0.1197625368765049  \\
            0.04910796257923708  0.12003853972070404  \\
            0.050641610530054205  0.12037071612227465  \\
            0.052223154502483944  0.12075966409751254  \\
            0.053854090295405735  0.12120605030685994  \\
            0.05553596042168928  0.12171061181324491  \\
            0.05727035556707854  0.12227415795072097  \\
            0.05905891609463655  0.12289757230857418  \\
            0.06090333359617458  0.12358181483613527  \\
            0.06280535249213257  0.12432792407359998  \\
            0.06476677168142372  0.12513701951422876  \\
            0.06678944624280436  0.1260103041033561  \\
            0.0688752891893777  0.12694906687969537  \\
            0.07102627327789064  0.1279546857644634  \\
            0.07324443287453558  0.12902863050387964  \\
            0.07553186587902125  0.13017246577059788  \\
            0.07789073570873259  0.13138785442961257  \\
            0.08032327334485607  0.13267656097413166  \\
            0.08283177944240584  0.13404045513682236  \\
            0.08541862650614646  0.1354815156817049  \\
            0.08808626113446953  0.13700183438178365  \\
            0.0908372063333473  0.1386036201872599  \\
            0.09367406390255123  0.14028920358884556  \\
            0.09659951689639226  0.1420610411802908  \\
            0.0996163321613105  0.14392172042372872  \\
            0.10272736295271433  0.14587396462081323  \\
            0.10593555163354325  0.1479206380918656  \\
            0.10924393245710767  0.15006475156432902  \\
            0.11265563443683684  0.15230946777073365  \\
            0.11617388430564951  0.154658107255075  \\
            0.11980200956774618  0.15711415438497398  \\
            0.12354344164570887  0.15968126356518417  \\
            0.12740171912588572  0.16236326564590653  \\
            0.13138049110512898  0.16516417451691529  \\
            0.1354835206420522  0.16808819387565607  \\
            0.13971468831607062  0.1711397241541814  \\
            0.14407799589759088  0.1743233695859925  \\
            0.148577570132821  0.1776439453894902  \\
            0.1532176666467809  0.18110648503972632  \\
            0.15800267396820394  0.18471624759441455  \\
            0.16293711768013708  0.18847872503361382  \\
            0.16802566470016447  0.19239964956503633  \\
            0.17327312769430317  0.19648500083845552  \\
            0.17868446962874537  0.20074101300306524  \\
            0.1842648084637521  0.2051741815307488  \\
            0.19001942199413765  0.20979126971590706  \\
            0.19595375284092337  0.21459931474861343  \\
            0.20207341359888106  0.21960563324224402  \\
            0.20838419214483475  0.22481782607919193  \\
            0.21489205711174203  0.23024378241862503  \\
            0.22160316353373083  0.23589168268828006  \\
            0.2285238586674319  0.24177000035779372  \\
            0.2356606879951124  0.24788750226383052  \\
            0.24302040141528733  0.254253247227051  \\
            0.2506099596266657  0.2608765826675494  \\
            0.2584365407114674  0.2677671388885531  \\
            0.26650754692433737  0.27493482065770464  \\
            0.2748306116932802  0.2823897956709536  \\
            0.283413606839233  0.2901424794358003  \\
            0.292264650021107  0.29820351605823886  \\
            0.30139211241333974  0.30658375436117785  \\
            0.3108046266232166  0.3152942187013644  \\
            0.3205110948554522  0.32434607378701447  \\
            0.3305206973317531  0.333750582729636  \\
            0.3408429009733233  0.34351905749126266  \\
            0.3514874683545267  0.35366280081295765  \\
            0.362464466936173  0.36419303863261726  \\
            0.3737842785871602  0.37512084192058764  \\
            0.3854576094034794  0.38645703678130866  \\
            0.3974954998338688  0.39821210158913  \\
            0.40990933512169225  0.41039604984759  \\
            0.42271085607291975  0.4230182973846368  \\
            0.43591217016039296  0.4360875124218343  \\
            0.4495257629748788  0.4496114469829294  \\
            0.46356451003374005  0.46359674803392265  \\
            0.47804168895839333  0.4780487466676899  \\
            0.49297099203207007  0.49297122355102724  \\
            0.5083665391497575  0.5083661487224318  \\
            0.5242428911725691  0.524233393633508  \\
            0.5406150636991727  0.5405704130124699  \\
            0.5574985412673026  0.5573718936060416  \\
            0.5749092919987866  0.5746293659775115  \\
            0.5928637827019391  0.5923307740531071  \\
            0.6113789944456035  0.6104599945871109  \\
            0.630472438619575  0.6289962944087756  \\
            0.6501621734965909  0.6479137058779972  \\
            0.6704668213115554  0.6671802879290245  \\
            0.6914055858741499  0.6867572166617284  \\
            0.7129982707314878  0.7065976061252374  \\
            0.7352652978979914  0.7266448767216129  \\
            0.7582277271702043  0.7468303210378365  \\
            0.7819072760448093  0.7670691590747674  \\
            0.8063263402586878  0.7872535542852076  \\
            0.8315080149704476  0.8072390053695189  \\
            0.8574761166034529  0.826814759221251  \\
            0.8842552053710153  0.8456301121195864  \\
            0.9118706085050484  0.862973312414318  \\
            0.9403484442101573  0.8768869847045054  \\
            0.9697156463658162  0.8780066405360266  \\
            0.99999999  0.6048215160845245  \\
        }
        ;
    \addlegendentry {$g_1 = p_1x_1/w$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={52}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.8626304271597682  \\
            1.0312301278706598e-8  0.8626188119576181  \\
            1.0634355766281372e-8  0.8626071133634581  \\
            1.0966468056684427e-8  0.862595330805259  \\
            1.1308952256384186e-8  0.8625834637074583  \\
            1.166213228143425e-8  0.8625715114909451  \\
            1.202634216382799e-8  0.8625594735730429  \\
            1.240192636742062e-8  0.8625473493674942  \\
            1.2789240113717672e-8  0.8625351382844446  \\
            1.3188649717837646e-8  0.8625228397304261  \\
            1.3600532934967056e-8  0.8625104531083416  \\
            1.4025279317635196e-8  0.8624979778174493  \\
            1.4463290584146662e-8  0.8624854132533459  \\
            1.491498099852007e-8  0.8624727588079513  \\
            1.5380777762292313e-8  0.8624600138694922  \\
            1.5861121418558903e-8  0.8624471778224871  \\
            1.6356466268632556e-8  0.8624342500477293  \\
            1.6867280801714082e-8  0.8624212299222727  \\
            1.7394048137981937e-8  0.8624081168194135  \\
            1.7937266485519486e-8  0.8623949101086774  \\
            1.849744961151236e-8  0.8623816091558019  \\
            1.9075127328160976e-8  0.8623682133227215  \\
            1.967084599376856e-8  0.8623547219675516  \\
            2.0285169029478007e-8  0.8623411344445733  \\
            2.091867745214655e-8  0.862327450104218  \\
            2.1571970423862172e-8  0.8623136682930514  \\
            2.224566581862148e-8  0.8622997883537584  \\
            2.294040080670499e-8  0.8622858096251276  \\
            2.3656832457302574e-8  0.8622717314420363  \\
            2.4395638359958906e-8  0.8622575531354348  \\
            2.5157517265426795e-8  0.8622432740323314  \\
            2.5943189746534404e-8  0.8622288934557767  \\
            2.6753398879691407e-8  0.86221441072485  \\
            2.758891094767893e-8  0.8621998251546421  \\
            2.845051616438719e-8  0.8621851360562427  \\
            2.9339029422187272e-8  0.8621703427367233  \\
            3.025529106264323e-8  0.8621554444991235  \\
            3.120016767129361e-8  0.8621404406424362  \\
            3.217455289725413e-8  0.862125330461593  \\
            3.317936829841668e-8  0.8621101132474487  \\
            3.421556421304395e-8  0.862094788286768  \\
            3.5284120658584076e-8  0.8620793548622099  \\
            3.6386048258555445e-8  0.8620638122523141  \\
            3.7522389198378126e-8  0.862048159731486  \\
            3.869421821105606e-8  0.8620323965699834  \\
            3.990264359364255e-8  0.8620165220339013  \\
            4.1148808255449366e-8  0.8620005353851583  \\
            4.243389079899231e-8  0.8619844358814832  \\
            4.375910663469445e-8  0.8619682227763998  \\
            4.5125709130401794e-8  0.8619518953192145  \\
            4.653499079679844e-8  0.8619354527550014  \\
            4.798828450984242e-8  0.8619188943245897  \\
            4.94869647713784e-8  0.8619022192645496  \\
            5.1032449009119386e-8  0.861885426807179  \\
            5.2626198917227105e-8  0.8618685161804895  \\
            5.426972183875888e-8  0.8618514866081954  \\
            5.596457219128834e-8  0.8618343373096977  \\
            5.771235293704904e-8  0.8618170675000734  \\
            5.951471709898973e-8  0.8617996763900606  \\
            6.137336932417731e-8  0.8617821631860478  \\
            6.32900674960246e-8  0.86176452709006  \\
            6.526662439686813e-8  0.8617467672997459  \\
            6.730490942246865e-8  0.8617288830083656  \\
            6.940685035005551e-8  0.8617108734047794  \\
            7.157443516158749e-8  0.861692737673434  \\
            7.38097139239541e-8  0.861674474994351  \\
            7.611480072789601e-8  0.8616560845431149  \\
            7.849187568747798e-8  0.8616375654908612  \\
            8.094318700200584e-8  0.8616189170042647  \\
            8.347105308233704e-8  0.8616001382455276  \\
            8.607786474359705e-8  0.8615812283723681  \\
            8.876608746637294e-8  0.8615621865380083  \\
            9.153826372852593e-8  0.8615430118911644  \\
            9.439701540982597e-8  0.8615237035760337  \\
            9.734504627168347e-8  0.8615042607322851  \\
            1.0038514451432344e-7  0.8614846824950466  \\
            1.0352018541382041e-7  0.8614649679948958  \\
            1.0675313404148841e-7  0.8614451163578478  \\
            1.1008704806819779e-7  0.8614251267053461  \\
            1.1352508065627106e-7  0.8614049981542509  \\
            1.1707048344169337e-7  0.8613847298168287  \\
            1.2072660960945715e-7  0.8613643208007424  \\
            1.2449691706495173e-7  0.8613437702090416  \\
            1.2838497170439307e-7  0.861323077140151  \\
            1.323944507873923e-7  0.8613022406878619  \\
            1.3652914641484833e-7  0.8612812599413213  \\
            1.4079296911545607e-7  0.861260133985023  \\
            1.451899515442216e-7  0.8612388618987963  \\
            1.4972425229648253e-7  0.8612174427577983  \\
            1.5440015984104061e-7  0.8611958756325035  \\
            1.592220965761266e-7  0.8611741595886939  \\
            1.6419462301203356e-7  0.8611522936874503  \\
            1.6932244208437414e-7  0.8611302769851426  \\
            1.746104036020415e-7  0.8611081085334209  \\
            1.8006350883408042e-7  0.8610857873792059  \\
            1.8568691523980842e-7  0.8610633125646805  \\
            1.9148594134665599e-7  0.8610406831272794  \\
            1.974660717803457e-7  0.8610178980996821  \\
            2.0363296245216276e-7  0.8609949565098014  \\
            2.0999244590822506e-7  0.8609718573807768  \\
            2.1655053684581153e-7  0.8609485997309643  \\
            2.2331343780196622e-7  0.8609251825739277  \\
            2.3028754501975823e-7  0.860901604918429  \\
            2.374794544977456e-7  0.8608778657684215  \\
            2.448959682283647e-7  0.8608539641230382  \\
            2.5254410063114554e-7  0.8608298989765846  \\
            2.6043108518683644e-7  0.8608056693185293  \\
            2.6856438127871606e-7  0.8607812741334941  \\
            2.7695168124755497e-7  0.8607567124012465  \\
            2.856009176669103e-7  0.8607319830966886  \\
            2.9452027084562565e-7  0.8607070851898488  \\
            3.037181765646359e-7  0.860682017645872  \\
            3.1320333405539304e-7  0.8606567794250106  \\
            3.2298471422745995e-7  0.8606313694826133  \\
            3.33071568153052e-7  0.8606057867691173  \\
            3.4347343581655295e-7  0.8605800302300359  \\
            3.5420015513727875e-7  0.8605540988059501  \\
            3.6526187127402346e-7  0.8605279914324966  \\
            3.766690462201877e-7  0.860501707040358  \\
            3.884324686985628e-7  0.8604752445552513  \\
            4.005632643651349e-7  0.8604486028979159  \\
            4.1307290633154695e-7  0.8604217809841035  \\
            4.259732260161862e-7  0.860394777724564  \\
            4.3927642433414915e-7  0.8603675920250338  \\
            4.529950832366708e-7  0.860340222786224  \\
            4.671421776109322e-7  0.8603126689038054  \\
            4.817310875515001e-7  0.8602849292683947  \\
            4.967756110150054e-7  0.8602570027655416  \\
            5.122899768700291e-7  0.8602288882757123  \\
            5.282888583545374e-7  0.8602005846742744  \\
            5.447873869535944e-7  0.8601720908314807  \\
            5.618011667104766e-7  0.8601434056124528  \\
            5.793462889847306e-7  0.8601145278771625  \\
            5.97439347671116e-7  0.8600854564804132  \\
            6.160974548938485e-7  0.8600561902718222  \\
            6.353382571909714e-7  0.8600267280957992  \\
            6.551799522041675e-7  0.8599970687915246  \\
            6.756413058897963e-7  0.8599672111929293  \\
            6.967416702674341e-7  0.8599371541286698  \\
            7.185010017227032e-7  0.8599068964221044  \\
            7.409398798817003e-7  0.8598764368912679  \\
            7.64079527074877e-7  0.8598457743488446  \\
            7.879418284087786e-7  0.85981490760214  \\
            8.125493524646246e-7  0.8597838354530518  \\
            8.379253726433165e-7  0.8597525566980377  \\
            8.640938891770376e-7  0.8597210701280846  \\
            8.910796518282921e-7  0.8596893745286727  \\
            9.189081832978326e-7  0.8596574686797396  \\
            9.476058033636195e-7  0.8596253513556436  \\
            9.771996537736446e-7  0.8595930213251228  \\
            1.0077177239161599e-6  0.8595604773512535  \\
            1.0391888772915919e-6  0.859527718191406  \\
            1.0716428788111754e-6  0.8594947425971988  \\
            1.1051104229481305e-6  0.8594615493144493  \\
            1.1396231627679995e-6  0.8594281370831232  \\
            1.1752137398656096e-6  0.8593945046372795  \\
            1.2119158152369664e-6  0.8593606507050153  \\
            1.2497641011152918e-6  0.8593265740084057  \\
            1.2887943938012823e-6  0.8592922732634405  \\
            1.3290436075186857e-6  0.8592577471799594  \\
            1.3705498093271773e-6  0.8592229944615823  \\
            1.4133522551255733e-6  0.8591880138056369  \\
            1.4574914267794302e-6  0.8591528039030814  \\
            1.5030090704081421e-6  0.8591173634384253  \\
            1.5499482358677498e-6  0.8590816910896446  \\
            1.598353317466803e-6  0.8590457855280931  \\
            1.6482700959537845e-6  0.8590096454184086  \\
            1.6997457818158058e-6  0.8589732694184165  \\
            1.7528290599295242e-6  0.8589366561790255  \\
            1.8075701356065315e-6  0.8588998043441212  \\
            1.8640207820767093e-6  0.8588627125504518  \\
            1.922234389454532e-6  0.8588253794275089  \\
            1.9822660152345766e-6  0.8587878035974044  \\
            2.0441724363640156e-6  0.8587499836747372  \\
            2.1080122029413416e-6  0.8587119182664578  \\
            2.173845693592111e-6  0.8586736059717228  \\
            2.2417351725740755e-6  0.8586350453817442  \\
            2.3117448486657195e-6  0.8585962350796306  \\
            2.383940935893889e-6  0.8585571736402209  \\
            2.458391716157955e-6  0.8585178596299097  \\
            2.5351676038097387e-6  0.8584782916064646  \\
            2.6143412122502653e-6  0.858438468118834  \\
            2.695987422606377e-6  0.858398387706947  \\
            2.7801834545520643e-6  0.8583580489015019  \\
            2.8670089393416175e-6  0.8583174502237463  \\
            2.956545995123581e-6  0.8582765901852456  \\
            3.048879304606777e-6  0.8582354672876409  \\
            3.1440961951518548e-6  0.8581940800223948  \\
            3.242286721364102e-6  0.8581524268705276  \\
            3.343543750265645e-6  0.8581105063023371  \\
            3.4479630491275864e-6  0.8580683167771084  \\
            3.5556433760451508e-6  0.8580258567428096  \\
            3.666686573341505e-6  0.8579831246357721  \\
            3.7811976638885833e-6  0.8579401188803568  \\
            3.8992849504360635e-6  0.8578968378886052  \\
            4.021060118042321e-6  0.8578532800598733  \\
            4.146638339704393e-6  0.85780944378045  \\
            4.276138385286741e-6  0.8577653274231563  \\
            4.4096827338518825e-6  0.8577209293469277  \\
            4.547397689499117e-6  0.8576762478963753  \\
            4.689413500820917e-6  0.8576312814013309  \\
            4.835864484089952e-6  0.8575860281763654  \\
            4.9868891502932634e-6  0.8575404865202916  \\
            5.1426303361337275e-6  0.8574946547156392  \\
            5.303235339122718e-6  0.8574485310281101  \\
            5.468856056891711e-6  0.8574021137060062  \\
            5.639649130854671e-6  0.8573554009796331  \\
            5.815776094356917e-6  0.8573083910606767  \\
            5.997403525450809e-6  0.857261082141551  \\
            6.184703204442584e-6  0.857213472394718  \\
            6.377852276359404e-6  0.8571655599719765  \\
            6.577033418490287e-6  0.8571173430037196  \\
            6.782435013159341e-6  0.8570688195981584  \\
            6.994251325894747e-6  0.8570199878405127  \\
            7.212682689161971e-6  0.8569708457921652  \\
            7.437935691834993e-6  0.8569213914897766  \\
            7.670223374584743e-6  0.8568716229443656  \\
            7.909765431369547e-6  0.8568215381403448  \\
            8.156788417218126e-6  0.856771135034516  \\
            8.411525962501765e-6  0.8567204115550213  \\
            8.674218993898069e-6  0.8566693656002484  \\
            8.945115962255611e-6  0.8566179950376871  \\
            9.224473077574734e-6  0.8565662977027373  \\
            9.51255455132685e-6  0.8565142713974652  \\
            9.809632846341414e-6  0.8564619138893035  \\
            1.011598893449688e-5  0.8564092229096978  \\
            1.0431912562459396e-5  0.8563561961526935  \\
            1.0757702525720544e-5  0.8563028312734604  \\
            1.1093666951193316e-5  0.8562491258867551  \\
            1.1440123588633595e-5  0.8561950775653173  \\
            1.1797400111162749e-5  0.8561406838381964  \\
            1.2165834425175697e-5  0.8560859421890057  \\
            1.2545774989927207e-5  0.8560308500541036  \\
            1.293758114709916e-5  0.8559754048206958  \\
            1.3341623460660102e-5  0.8559196038248558  \\
            1.375828406733871e-5  0.8558634443494624  \\
            1.418795703804256e-5  0.8558069236220478  \\
            1.4631048750564056e-5  0.8557500388125561  \\
            1.5087978273926027e-5  0.8556927870310036  \\
            1.555917776473047e-5  0.8556351653250436  \\
            1.604509287588533e-5  0.8555771706774242  \\
            1.654618317809584e-5  0.8555188000033414  \\
            1.7062922594519133e-5  0.8554600501476786  \\
            1.75957998489931e-5  0.8554009178821307  \\
            1.8145318928263688e-5  0.8553413999022066  \\
            1.8711999558647265e-5  0.8552814928241048  \\
            1.9296377697579548e-5  0.8552211931814593  \\
            1.9899006040515504e-5  0.8551604974219471  \\
            2.0520454543659832e-5  0.8550994019037541  \\
            2.1161310963022387e-5  0.8550379028918949  \\
            2.182218141030837e-5  0.854975996554374  \\
            2.2503690926169035e-5  0.8549136789581924  \\
            2.3206484071355097e-5  0.8548509460651832  \\
            2.3931225536331945e-5  0.854787793727676  \\
            2.467860076993319e-5  0.8547242176839793  \\
            2.5449316627647112e-5  0.8546602135536774  \\
            2.624410204014944e-5  0.8545957768327284  \\
            2.7063708702713947e-5  0.8545309028883636  \\
            2.7908911786153992e-5  0.8544655869537721  \\
            2.878051066996654e-5  0.8543998241225665  \\
            2.9679329698372483e-5  0.8543336093430212  \\
            3.060621895996812e-5  0.8542669374120706  \\
            3.156205509172534e-5  0.8541998029690632  \\
            3.254774210810073e-5  0.8541322004892558  \\
            3.356421225603797e-5  0.8540641242770419  \\
            3.4612426896672004e-5  0.8539955684589016  \\
            3.569337741456893e-5  0.8539265269760627  \\
            3.680808615536164e-5  0.8538569935768621  \\
            3.795760739266776e-5  0.853786961808793  \\
            3.914302832520507e-5  0.8537164250102294  \\
            4.036547010504608e-5  0.8536453763018124  \\
            4.162608889798596e-5  0.8535738085774858  \\
            4.292607697702552e-5  0.8535017144951671  \\
            4.42666638500038e-5  0.8534290864670406  \\
            4.564911742244693e-5  0.8533559166494558  \\
            4.7074745196732714e-5  0.8532821969324185  \\
            4.85448955087054e-5  0.8532079189286554  \\
            5.0060958802910085e-5  0.8531330739622387  \\
            5.162436894765279e-5  0.8530576530567526  \\
            5.3236604591130107e-5  0.8529816469229834  \\
            5.489919055991074e-5  0.8529050459461147  \\
            5.6613699301092464e-5  0.8528278401724112  \\
            5.838175236949666e-5  0.8527500192953676  \\
            6.020502196130923e-5  0.8526715726413063  \\
            6.208523249561679e-5  0.8525924891543999  \\
            6.402416224533454e-5  0.852512757381098  \\
            6.602364501906821e-5  0.8524323654539354  \\
            6.808557189550076e-5  0.8523513010747001  \\
            7.021189301194424e-5  0.8522695514969347  \\
            7.240461940874834e-5  0.8521871035077466  \\
            7.466582493130999e-5  0.8521039434089044  \\
            7.699764819148311e-5  0.8520200569971903  \\
            7.940229459024302e-5  0.8519354295439847  \\
            8.188203840352011e-5  0.8518500457740499  \\
            8.443922493317232e-5  0.85176388984349  \\
            8.707627272513469e-5  0.8516769453168542  \\
            8.979567585684108e-5  0.8515891951433499  \\
            9.260000629608254e-5  0.851500621632139  \\
            9.54919163335331e-5  0.8514112064266828  \\
            9.847414109124368e-5  0.8513209304781004  \\
            0.0001015495011094766  0.8512297740175072  \\
            0.00010472090501432725  0.8511377165273004  \\
            0.00010799135226865579  0.8510447367113507  \\
            0.00011136393600893137  0.8509508124640663  \\
            0.00011484184597067026  0.8508559208382913  \\
            0.0001184283715052369  0.8507600380119962  \\
            0.00012212690469085943  0.8506631392537243  \\
            0.00012594094354080287  0.85056519888675  \\
            0.00012987409531173353  0.85046619025191  \\
            0.00013393007991540523  0.8503660856690631  \\
            0.000138112733436891  0.8502648563971353  \\
            0.00014242601176269146  0.8501624725927077  \\
            0.00014687399432214838  0.8500589032671004  \\
            0.00015146088794570364  0.8499541162419091  \\
            0.00015619103084365147  0.8498480781029465  \\
            0.00016106889670914885  0.8497407541525437  \\
            0.00016609909894936165  0.8496321083601632  \\
            0.0001712863950487516  0.8495221033112783  \\
            0.00017663569106862842  0.8494107001544695  \\
            0.00018215204628722404  0.8492978585466922  \\
            0.00018784067798467618  0.8491835365966665  \\
            0.00019370696637744904  0.849067690806345  \\
            0.00019975645970685436  0.8489502760104086  \\
            0.00020599487948648972  0.8488312453137457  \\
            0.0002124281259135539  0.8487105500268697  \\
            0.00021906228344915882  0.8485881395992318  \\
            0.00022590362657291474  0.8484639615503817  \\
            0.0002329586257172324  0.8483379613989397  \\
            0.0002402339533869547  0.8482100825893397  \\
            0.0002477364904701034  0.8480802664163025  \\
            0.00025547333274571324  0.8479484519470097  \\
            0.00026345179759490543  0.8478145759409426  \\
            0.0002716794309215495  0.847678572767361  \\
            0.0002801640142890573  0.8475403743203946  \\
            0.0002889135722800619  0.8473999099317315  \\
            0.0002979363800859373  0.8472571062808831  \\
            0.0003072409713333426  0.8471118873030241  \\
            0.00031683614615518857  0.8469641740943958  \\
            0.00032673097951366214  0.8468138848152864  \\
            0.0003369348297831794  0.846660934590592  \\
            0.00034745734760138704  0.8465052354079856  \\
            0.00035830848499657865  0.8463466960137191  \\
            0.00036949850480016413  0.8461852218061017  \\
            0.00038103799035309085  0.8460207147267089  \\
            0.00039293785551539707  0.8458530731493799  \\
            0.0004052093549883653  0.84568219176709  \\
            0.00041786409495903954  0.8455079614767869  \\
            0.0004309140440771678  0.8453302692623006  \\
            0.00044437154477496086  0.8451489980754558  \\
            0.0004582493249403655  0.8449640267155363  \\
            0.0004725605099548966  0.8447752297072615  \\
            0.0004873186351074117  0.8445824771774744  \\
            0.0005025376583955715  0.8443856347307477  \\
            0.0005182319737270871  0.8441845633241558  \\
            0.0005344164245332484  0.8439791191414745  \\
            0.0005511063178076026  0.8437691534671123  \\
            0.0005683174385830624  0.8435545125601047  \\
            0.0005860660648611373  0.8433350375285324  \\
            0.0006043689830074043  0.8431105642047725  \\
            0.0006232435036277861  0.8428809230220187  \\
            0.0006427074779406398  0.8426459388925605  \\
            0.0006627793146601553  0.8424054310883422  \\
            0.0006834779974070201  0.8421592131243842  \\
            0.0007048231026628238  0.8419070926456829  \\
            0.0007268348182851781  0.8416488713182733  \\
            0.000749533962601072  0.8413843447251799  \\
            0.0007729420040965058  0.8411133022680497  \\
            0.0007970810817210436  0.840835527075311  \\
            0.0008219740258264756  0.8405507959177752  \\
            0.0008476443797593974  0.8402588791326566  \\
            0.0008741164221281285  0.839959540557053  \\
            0.0009014151897650336  0.8396525374720059  \\
            0.0009295665014059506  0.8393376205583254  \\
            0.0009585969821091401  0.8390145338654376  \\
            0.0009885340884368372  0.8386830147945947  \\
            0.0010194061344232256  0.8383427940978567  \\
            0.0010512423183533968  0.8379935958943299  \\
            0.001084072750378622  0.8376351377052369  \\
            0.0011179284809940443  0.8372671305094503  \\
            0.0011528415304057407  0.8368892788212143  \\
            0.001188844918814919  0.8365012807918395  \\
            0.0012259726976478929  0.8361028283372385  \\
            0.0012642599817613742  0.8356936072932287  \\
            0.0013037429826535387  0.835273297600591  \\
            0.001344459042712284  0.834841573521938  \\
            0.0013864466705330533  0.8343981038924844  \\
            0.001429745577339651  0.8339425524068592  \\
            0.0014743967145424786  0.8334745779441304  \\
            0.0015204423124697208  0.8329938349332267  \\
            0.00156792592030811  0.8324999737609513  \\
            0.0016168924472910542  0.8319926412247725  \\
            0.0016673882051730577  0.8314714810325452  \\
            0.0017194609520306422  0.8309361343512747  \\
            0.0017731599374311653  0.8303862404069633  \\
            0.0018285359490122716  0.8298214371374946  \\
            0.001885641360516021  0.8292413619003831  \\
            0.0019445301813231413  0.8286456522370799  \\
            0.00200525810753422  0.8280339466953485  \\
            0.002067882574646191  0.8274058857110087  \\
            0.0021324628118739005  0.8267611125501161  \\
            0.002199059898168149  0.8260992743123516  \\
            0.002267736819983178  0.8254200229960913  \\
            0.0023385585308482557  0.8247230166252562  \\
            0.002411592012799669  0.8240079204376547  \\
            0.002486906339731264  0.8232744081340813  \\
            0.002564572742723426  0.8225221631869566  \\
            0.002644664677412287  0.8217508802067697  \\
            0.002727257893462887  0.8209602663640135  \\
            0.002812430506211999  0.8201500428637044  \\
            0.002900263070548344  0.8193199464689238  \\
            0.002990838657100121  0.8184697310691513  \\
            0.00308424293080187  0.8175991692884386  \\
            0.0031805642319149906  0.8167080541277443  \\
            0.0032798936595785423  0.8157962006349863  \\
            0.0033823251579693427  0.8148634475956039  \\
            0.003487955605152875  0.8139096592356334  \\
            0.0035968849047089834  0.8129347269285399  \\
            0.0037092160802190905  0.811938570896269  \\
            0.0038250553727042402  0.8109211418942615  \\
            0.0039445123411061475  0.8098824228694466  \\
            0.004067699965906284  0.8088224305795945  \\
            0.004194734755981015  0.8077412171617961  \\
            0.004325736858793803  0.806638871637322  \\
            0.004460830174028759  0.805515521339673  \\
            0.004600142470772974  0.8043713332523108  \\
            0.004743805508358467  0.8032065152423254  \\
            0.004891955160978037  0.8020213171762215  \\
            0.005044731546192915  0.8008160319040459  \\
            0.0052022791574536705  0.7995909960982941  \\
            0.005364747000759816  0.7983465909343913  \\
            0.005532288735587284  0.797083242600087  \\
            0.005705062820217085  0.7958014226218095  \\
            0.0058832326616026056  0.7945016479969237  \\
            0.006066966769917297  0.7931844811219011  \\
            0.006256438917928857  0.7918505295076623  \\
            0.006451828305350747  0.7905004452747706  \\
            0.006653319728326393  0.7891349244227339  \\
            0.006861103754206409  0.7877547058694019  \\
            0.007075376901784131  0.7863605702583121  \\
            0.007296341827159962  0.7849533385338073  \\
            0.007524207515410211  0.7835338702858212  \\
            0.00775918947824185  0.7821030618683563  \\
            0.00800150995782002  0.7806618442978491  \\
            0.008251398136961097  0.7792111809398021  \\
            0.008509090355890115  0.7777520649942045  \\
            0.008774830335767552  0.7762855167923716  \\
            0.009048869409196917  0.7748125809198362  \\
            0.009331466757931037  0.7733343231818174  \\
            0.009622889658002034  0.7718518274295199  \\
            0.009923413732506686  0.7703661922670815  \\
            0.010233323212286326  0.7688785276603257  \\
            0.01055291120474782  0.7673899514695872  \\
            0.010882479971079806  0.7659015859297529  \\
            0.011222341212126521  0.7644145541012388  \\
            0.011572816363189407  0.7629299763159545  \\
            0.011934236898035475  0.7614489666423273  \\
            0.012306944642399861  0.7599726293932072  \\
            0.01269129209727914  0.758502055699939  \\
            0.013087642772321061  0.757038320175065  \\
            0.013496371529626155  0.755582477685065  \\
            0.013917864938286312  0.7541355602532085  \\
            0.014352521639995565  0.7526985741110646  \\
            0.01480075272607903  0.7512724969154798  \\
            0.015262982126296494  0.7498582751459253  \\
            0.015739647009788325  0.7484568216950721  \\
            0.016231198198543056  0.7470690136632976  \\
            0.016738100593777578  0.7456956903655914  \\
            0.017260833615633214  0.7443376515570519  \\
            0.017799891656603613  0.7429956558808606  \\
            0.018355784549123233  0.7416704195403394  \\
            0.018929038047758633  0.7403626151944476  \\
            0.01952019432645871  0.7390728710738846  \\
            0.02012981249133414  0.7378017703128681  \\
            0.02075846910945091  0.7365498504896442  \\
            0.021406758754138187  0.7353176033669103  \\
            0.02207529456732629  0.7341054748215523  \\
            0.022764708839446368  0.7329138649514718  \\
            0.023475653607440604  0.731743128345767  \\
            0.02420880127144829  0.7305935745031583  \\
            0.024964845230751008  0.7294654683822872  \\
            0.025744500539578576  0.7283590310663791  \\
            0.026548504583395884  0.7272744405237036  \\
            0.027377617776310134  0.7262118324442959  \\
            0.02823262428025833  0.7251713011324885  \\
            0.02911433274665509  0.7241529004339107  \\
            0.030023577081202065  0.7231566446747291  \\
            0.030961217232582616  0.7221825095899889  \\
            0.03192814000578743  0.7212304332169213  \\
            0.0329252599008405  0.7203003167280034  \\
            0.03395351997771845  0.7193920251773046  \\
            0.03501389274828158  0.7185053881322214  \\
            0.03610738109605997  0.7176402001610165  \\
            0.03723501922476457  0.7167962211445824  \\
            0.03839787363642042  0.715973176378498  \\
            0.03959704414004726  0.7151707564286502  \\
            0.0408336648918411  0.7143886167003993  \\
            0.04210890546784094  0.7136263766773748  \\
            0.043423971970095135  0.7128836187814226  \\
            0.044780108167373156  0.7121598867998788  \\
            0.04617859667150217  0.7114546838201156  \\
            0.0476207601504408  0.710767469604064  \\
            0.04910796257923708  0.7100976573270501  \\
            0.050641610530054205  0.7094446095956335  \\
            0.052223154502483944  0.7088076336480649  \\
            0.053854090295405735  0.7081859756283302  \\
            0.05553596042168928  0.7075788138103518  \\
            0.05727035556707854  0.7069852506326216  \\
            0.05905891609463655  0.7064043033851888  \\
            0.06090333359617458  0.705834893370392  \\
            0.06280535249213257  0.7052758333359239  \\
            0.06476677168142372  0.7047258129537197  \\
            0.06678944624280436  0.7041833820908485  \\
            0.0688752891893777  0.7036469315892899  \\
            0.07102627327789064  0.7031146712406348  \\
            0.07324443287453558  0.7025846046101101  \\
            0.07553186587902125  0.7020545003330598  \\
            0.07789073570873259  0.7015218594778775  \\
            0.08032327334485607  0.7009838785448952  \\
            0.08283177944240584  0.7004374076544884  \\
            0.08541862650614646  0.6998789034745899  \\
            0.08808626113446953  0.6993043764547009  \\
            0.0908372063333473  0.6987093319793736  \\
            0.09367406390255123  0.6980887051410559  \\
            0.09659951689639226  0.6974367889757053  \\
            0.0996163321613105  0.6967471562247969  \\
            0.10272736295271433  0.6960125750094841  \\
            0.10593555163354325  0.6952249192578932  \\
            0.10924393245710767  0.6943750753523105  \\
            0.11265563443683684  0.6934528473028563  \\
            0.11617388430564951  0.6924468638564248  \\
            0.11980200956774618  0.6913444923640674  \\
            0.12354344164570887  0.6901317660021131  \\
            0.12740171912588572  0.6887933331033071  \\
            0.13138049110512898  0.6873124399052228  \\
            0.1354835206420522  0.6856709609125228  \\
            0.13971468831607062  0.6838494941617705  \\
            0.14407799589759088  0.6818275417136257  \\
            0.148577570132821  0.6795837982502118  \\
            0.1532176666467809  0.6770965720860008  \\
            0.15800267396820394  0.6743443623287719  \\
            0.16293711768013708  0.671306612241549  \\
            0.16802566470016447  0.6679646507926174  \\
            0.17327312769430317  0.6643028207074847  \\
            0.17868446962874537  0.6603097711818477  \\
            0.1842648084637521  0.6559798667385863  \\
            0.19001942199413765  0.6513146318815153  \\
            0.19595375284092337  0.6463241175292951  \\
            0.20207341359888106  0.6410280452432615  \\
            0.20838419214483475  0.6354565664596172  \\
            0.21489205711174203  0.6296504745522338  \\
            0.22160316353373083  0.6236607345654501  \\
            0.2285238586674319  0.617547251908489  \\
            0.2356606879951124  0.6113768838329804  \\
            0.24302040141528733  0.6052207952083719  \\
            0.2506099596266657  0.5991513556677153  \\
            0.2584365407114674  0.5932388486976272  \\
            0.26650754692433737  0.5875482976412537  \\
            0.2748306116932802  0.582136700033459  \\
            0.283413606839233  0.5770509026172146  \\
            0.292264650021107  0.572326257909875  \\
            0.30139211241333974  0.5679860990823445  \\
            0.3108046266232166  0.5640419738310319  \\
            0.3205110948554522  0.5604945060060429  \\
            0.3305206973317531  0.5573347144893663  \\
            0.3408429009733233  0.5545456126467597  \\
            0.3514874683545267  0.5521039328775063  \\
            0.362464466936173  0.5499818602543636  \\
            0.3737842785871602  0.5481487070336576  \\
            0.3854576094034794  0.5465725065917477  \\
            0.3974954998338688  0.5452215426306459  \\
            0.40990933512169225  0.544065849115633  \\
            0.42271085607291975  0.5430787101377013  \\
            0.43591217016039296  0.5422381497449723  \\
            0.4495257629748788  0.5415283283307802  \\
            0.46356451003374005  0.5409406660007444  \\
            0.47804168895839333  0.5404744263169969  \\
            0.49297099203207007  0.5401364667607064  \\
            0.5083665391497575  0.5399399454793932  \\
            0.5242428911725691  0.539901979273865  \\
            0.5406150636991727  0.5400405133913431  \\
            0.5574985412673026  0.540370856909107  \\
            0.5749092919987866  0.5409023133329313  \\
            0.5928637827019391  0.5416350134919672  \\
            0.6113789944456035  0.5425564393011807  \\
            0.630472438619575  0.543636213911367  \\
            0.6501621734965909  0.5448163592534866  \\
            0.6704668213115554  0.5459918545191514  \\
            0.6914055858741499  0.5469719269577278  \\
            0.7129982707314878  0.5474049025496923  \\
            0.7352652978979914  0.5466410750608863  \\
            0.7582277271702043  0.5435240013880159  \\
            0.7819072760448093  0.5362508147769287  \\
            0.8063263402586878  0.5229326117765096  \\
            0.8315080149704476  0.5035821959161546  \\
            0.8574761166034529  0.48027693576397146  \\
            0.8842552053710153  0.44859641193895483  \\
            0.9118706085050484  0.39147562533978403  \\
            0.9403484442101573  0.3207473755570749  \\
            0.9697156463658162  0.29423975103091976  \\
            0.99999999  0.13626235771888479  \\
        }
        ;
    \addlegendentry {Mixture 1, err 0.742}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={53}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.7558770465056053  \\
            1.0312301278706598e-8  0.7557737723178907  \\
            1.0634355766281372e-8  0.7556719075300685  \\
            1.0966468056684427e-8  0.7555715090394978  \\
            1.1308952256384186e-8  0.7554726344162491  \\
            1.166213228143425e-8  0.7553753418899911  \\
            1.202634216382799e-8  0.7552796903361967  \\
            1.240192636742062e-8  0.7551857392616661  \\
            1.2789240113717672e-8  0.7550935487893632  \\
            1.3188649717837646e-8  0.7550031796425639  \\
            1.3600532934967056e-8  0.7549146931283139  \\
            1.4025279317635196e-8  0.7548281511201954  \\
            1.4463290584146662e-8  0.7547436160404019  \\
            1.491498099852007e-8  0.7546611508411201  \\
            1.5380777762292313e-8  0.7545808189852233  \\
            1.5861121418558903e-8  0.7545026844262721  \\
            1.6356466268632556e-8  0.7544268115878288  \\
            1.6867280801714082e-8  0.754353265342087  \\
            1.7394048137981937e-8  0.7542821109878186  \\
            1.7937266485519486e-8  0.7542134142276413  \\
            1.849744961151236e-8  0.7541472411446163  \\
            1.9075127328160976e-8  0.7540836581781734  \\
            1.967084599376856e-8  0.7540227320993759  \\
            2.0285169029478007e-8  0.7539645299855298  \\
            2.091867745214655e-8  0.7539091191941418  \\
            2.1571970423862172e-8  0.7538565673362387  \\
            2.224566581862148e-8  0.7538069422490521  \\
            2.294040080670499e-8  0.7537603119680808  \\
            2.3656832457302574e-8  0.7537167446985389  \\
            2.4395638359958906e-8  0.7536763087861996  \\
            2.5157517265426795e-8  0.7536390726876485  \\
            2.5943189746534404e-8  0.7536051049399538  \\
            2.6753398879691407e-8  0.7535744741297702  \\
            2.758891094767893e-8  0.7535472488618854  \\
            2.845051616438719e-8  0.7535234977272263  \\
            2.9339029422187272e-8  0.7535032892703364  \\
            3.025529106264323e-8  0.7534866919563404  \\
            3.120016767129361e-8  0.7534737741374123  \\
            3.217455289725413e-8  0.7534646040187601  \\
            3.317936829841668e-8  0.7534592496241479  \\
            3.421556421304395e-8  0.7534577787609684  \\
            3.5284120658584076e-8  0.7534602589848869  \\
            3.6386048258555445e-8  0.7534667575640726  \\
            3.7522389198378126e-8  0.7534773414430389  \\
            3.869421821105606e-8  0.7534920772061094  \\
            3.990264359364255e-8  0.7535110310405313  \\
            4.1148808255449366e-8  0.7535342686992562  \\
            4.243389079899231e-8  0.7535618554634106  \\
            4.375910663469445e-8  0.753593856104475  \\
            4.5125709130401794e-8  0.7536303348461982  \\
            4.653499079679844e-8  0.7536713553262638  \\
            4.798828450984242e-8  0.753716980557738  \\
            4.94869647713784e-8  0.7537672728903179  \\
            5.1032449009119386e-8  0.7538222939714073  \\
            5.2626198917227105e-8  0.7538821047070428  \\
            5.426972183875888e-8  0.7539467652226967  \\
            5.596457219128834e-8  0.7540163348239813  \\
            5.771235293704904e-8  0.7540908719572827  \\
            5.951471709898973e-8  0.7541704341703471  \\
            6.137336932417731e-8  0.7542550780728495  \\
            6.32900674960246e-8  0.7543448592969721  \\
            6.526662439686813e-8  0.7544398324580187  \\
            6.730490942246865e-8  0.754540051115094  \\
            6.940685035005551e-8  0.754645567731878  \\
            7.157443516158749e-8  0.7547564336375202  \\
            7.38097139239541e-8  0.754872698987691  \\
            7.611480072789601e-8  0.7549944127258098  \\
            7.849187568747798e-8  0.755121622544489  \\
            8.094318700200584e-8  0.7552543748472201  \\
            8.347105308233704e-8  0.7553927147103336  \\
            8.607786474359705e-8  0.7555366858452629  \\
            8.876608746637294e-8  0.7556863305611461  \\
            9.153826372852593e-8  0.7558416897277968  \\
            9.439701540982597e-8  0.7560028027390735  \\
            9.734504627168347e-8  0.7561697074766849  \\
            1.0038514451432344e-7  0.7563424402744584  \\
            1.0352018541382041e-7  0.756521035883109  \\
            1.0675313404148841e-7  0.7567055274355409  \\
            1.1008704806819779e-7  0.7568959464127111  \\
            1.1352508065627106e-7  0.7570923226100971  \\
            1.1707048344169337e-7  0.7572946841047921  \\
            1.2072660960945715e-7  0.7575030572232704  \\
            1.2449691706495173e-7  0.7577174665098518  \\
            1.2838497170439307e-7  0.7579379346959004  \\
            1.323944507873923e-7  0.7581644826697921  \\
            1.3652914641484833e-7  0.7583971294476858  \\
            1.4079296911545607e-7  0.7586358921451299  \\
            1.451899515442216e-7  0.7588807859495421  \\
            1.4972425229648253e-7  0.7591318240935909  \\
            1.5440015984104061e-7  0.7593890178295187  \\
            1.592220965761266e-7  0.7596523764044361  \\
            1.6419462301203356e-7  0.7599219070366225  \\
            1.6932244208437414e-7  0.7601976148928663  \\
            1.746104036020415e-7  0.7604795030668768  \\
            1.8006350883408042e-7  0.7607675725588013  \\
            1.8568691523980842e-7  0.7610618222558798  \\
            1.9148594134665599e-7  0.7613622489142678  \\
            1.974660717803457e-7  0.7616688471420608  \\
            2.0363296245216276e-7  0.761981609383549  \\
            2.0999244590822506e-7  0.7623005259047333  \\
            2.1655053684581153e-7  0.7626255847801334  \\
            2.2331343780196622e-7  0.7629567718809149  \\
            2.3028754501975823e-7  0.7632940708643638  \\
            2.374794544977456e-7  0.7636374631647381  \\
            2.448959682283647e-7  0.7639869279855184  \\
            2.5254410063114554e-7  0.7643424422930878  \\
            2.6043108518683644e-7  0.7647039808118616  \\
            2.6856438127871606e-7  0.7650715160208931  \\
            2.7695168124755497e-7  0.7654450181519742  \\
            2.856009176669103e-7  0.7658244551892562  \\
            2.9452027084562565e-7  0.7662097928704066  \\
            3.037181765646359e-7  0.7666009946893219  \\
            3.1320333405539304e-7  0.7669980219004141  \\
            3.2298471422745995e-7  0.7674008335244847  \\
            3.33071568153052e-7  0.7678093863562013  \\
            3.4347343581655295e-7  0.7682236349731881  \\
            3.5420015513727875e-7  0.7686435317467437  \\
            3.6526187127402346e-7  0.7690690268541914  \\
            3.766690462201877e-7  0.7695000682928711  \\
            3.884324686985628e-7  0.7699366018957801  \\
            4.005632643651349e-7  0.770378571348862  \\
            4.1307290633154695e-7  0.7708259182099506  \\
            4.259732260161862e-7  0.7712785819293633  \\
            4.3927642433414915e-7  0.7717364998721445  \\
            4.529950832366708e-7  0.7721996073419558  \\
            4.671421776109322e-7  0.7726678376066033  \\
            4.817310875515001e-7  0.773141121925194  \\
            4.967756110150054e-7  0.7736193895769139  \\
            5.122899768700291e-7  0.7741025678914101  \\
            5.282888583545374e-7  0.7745905822807656  \\
            5.447873869535944e-7  0.7750833562730456  \\
            5.618011667104766e-7  0.7755808115474  \\
            5.793462889847306e-7  0.7760828679706965  \\
            5.97439347671116e-7  0.7765894436356615  \\
            6.160974548938485e-7  0.7771004549005045  \\
            6.353382571909714e-7  0.7776158164299918  \\
            6.551799522041675e-7  0.7781354412379458  \\
            6.756413058897963e-7  0.7786592407311312  \\
            6.967416702674341e-7  0.779187124754496  \\
            7.185010017227032e-7  0.7797190016377273  \\
            7.409398798817003e-7  0.7802547782430861  \\
            7.64079527074877e-7  0.780794360014475  \\
            7.879418284087786e-7  0.7813376510276995  \\
            8.125493524646246e-7  0.7818845540418743  \\
            8.379253726433165e-7  0.7824349705519282  \\
            8.640938891770376e-7  0.7829888008421582  \\
            8.910796518282921e-7  0.7835459440407813  \\
            9.189081832978326e-7  0.7841062981754318  \\
            9.476058033636195e-7  0.7846697602295495  \\
            9.771996537736446e-7  0.7852362261996005  \\
            1.0077177239161599e-6  0.785805591153078  \\
            1.0391888772915919e-6  0.7863777492872176  \\
            1.0716428788111754e-6  0.7869525939883737  \\
            1.1051104229481305e-6  0.7875300178919895  \\
            1.1396231627679995e-6  0.7881099129431035  \\
            1.1752137398656096e-6  0.7886921704573256  \\
            1.2119158152369664e-6  0.789276681182218  \\
            1.2497641011152918e-6  0.7898633353590205  \\
            1.2887943938012823e-6  0.7904520227846491  \\
            1.3290436075186857e-6  0.7910426328739053  \\
            1.3705498093271773e-6  0.7916350547218285  \\
            1.4133522551255733e-6  0.7922291771661246  \\
            1.4574914267794302e-6  0.7928248888496039  \\
            1.5030090704081421e-6  0.7934220782825622  \\
            1.5499482358677498e-6  0.7940206339050364  \\
            1.598353317466803e-6  0.7946204441488719  \\
            1.6482700959537845e-6  0.7952213974995295  \\
            1.6997457818158058e-6  0.7958233825575723  \\
            1.7528290599295242e-6  0.7964262880997649  \\
            1.8075701356065315e-6  0.797030003139718  \\
            1.8640207820767093e-6  0.7976344169880204  \\
            1.922234389454532e-6  0.7982394193117901  \\
            1.9822660152345766e-6  0.7988449001935887  \\
            2.0441724363640156e-6  0.7994507501896321  \\
            2.1080122029413416e-6  0.8000568603872464  \\
            2.173845693592111e-6  0.8006631224615031  \\
            2.2417351725740755e-6  0.8012694287309858  \\
            2.3117448486657195e-6  0.8018756722126266  \\
            2.383940935893889e-6  0.8024817466755642  \\
            2.458391716157955e-6  0.8030875466939714  \\
            2.5351676038097387e-6  0.803692967698802  \\
            2.6143412122502653e-6  0.8042979060284101  \\
            2.695987422606377e-6  0.8049022589779995  \\
            2.7801834545520643e-6  0.8055059248478548  \\
            2.8670089393416175e-6  0.806108802990318  \\
            2.956545995123581e-6  0.8067107938554703  \\
            3.048879304606777e-6  0.8073117990354814  \\
            3.1440961951518548e-6  0.8079117213075947  \\
            3.242286721364102e-6  0.8085104646757129  \\
            3.343543750265645e-6  0.8091079344105597  \\
            3.4479630491275864e-6  0.8097040370883852  \\
            3.5556433760451508e-6  0.8102986806281938  \\
            3.666686573341505e-6  0.8108917743274715  \\
            3.7811976638885833e-6  0.8114832288963926  \\
            3.8992849504360635e-6  0.8120729564904878  \\
            4.021060118042321e-6  0.8126608707417613  \\
            4.146638339704393e-6  0.8132468867882418  \\
            4.276138385286741e-6  0.8138309213019579  \\
            4.4096827338518825e-6  0.814412892515332  \\
            4.547397689499117e-6  0.8149927202459863  \\
            4.689413500820917e-6  0.8155703259199552  \\
            4.835864484089952e-6  0.816145632593311  \\
            4.9868891502932634e-6  0.8167185649721956  \\
            5.1426303361337275e-6  0.8172890494312691  \\
            5.303235339122718e-6  0.8178570140305765  \\
            5.468856056891711e-6  0.8184223885308455  \\
            5.639649130854671e-6  0.8189851044072206  \\
            5.815776094356917e-6  0.8195450948614498  \\
            5.997403525450809e-6  0.8201022948325357  \\
            6.184703204442584e-6  0.8206566410058694  \\
            6.377852276359404e-6  0.8212080718208626  \\
            6.577033418490287e-6  0.8217565274770995  \\
            6.782435013159341e-6  0.8223019499390282  \\
            6.994251325894747e-6  0.8228442829392173  \\
            7.212682689161971e-6  0.8233834719801996  \\
            7.437935691834993e-6  0.8239194643349278  \\
            7.670223374584743e-6  0.8244522090458751  \\
            7.909765431369547e-6  0.8249816569228021  \\
            8.156788417218126e-6  0.8255077605392243  \\
            8.411525962501765e-6  0.8260304742276101  \\
            8.674218993898069e-6  0.8265497540733404  \\
            8.945115962255611e-6  0.8270655579074634  \\
            9.224473077574734e-6  0.8275778452982779  \\
            9.51255455132685e-6  0.8280865775417796  \\
            9.809632846341414e-6  0.8285917176510058  \\
            1.011598893449688e-5  0.829093230344314  \\
            1.0431912562459396e-5  0.8295910820326314  \\
            1.0757702525720544e-5  0.8300852408057103  \\
            1.1093666951193316e-5  0.8305756764174295  \\
            1.1440123588633595e-5  0.8310623602701768  \\
            1.1797400111162749e-5  0.8315452653983506  \\
            1.2165834425175697e-5  0.8320243664510203  \\
            1.2545774989927207e-5  0.8324996396737808  \\
            1.293758114709916e-5  0.8329710628898421  \\
            1.3341623460660102e-5  0.8334386154803887  \\
            1.375828406733871e-5  0.8339022783642507  \\
            1.418795703804256e-5  0.83436203397692  \\
            1.4631048750564056e-5  0.8348178662489523  \\
            1.5087978273926027e-5  0.8352697605837912  \\
            1.555917776473047e-5  0.8357177038350507  \\
            1.604509287588533e-5  0.8361616842832941  \\
            1.654618317809584e-5  0.8366016916123423  \\
            1.7062922594519133e-5  0.8370377168851523  \\
            1.75957998489931e-5  0.8374697525192962  \\
            1.8145318928263688e-5  0.837897792262077  \\
            1.8711999558647265e-5  0.8383218311653162  \\
            1.9296377697579548e-5  0.8387418655598451  \\
            1.9899006040515504e-5  0.839157893029733  \\
            2.0520454543659832e-5  0.8395699123862841  \\
            2.1161310963022387e-5  0.839977923641836  \\
            2.182218141030837e-5  0.8403819279833857  \\
            2.2503690926169035e-5  0.8407819277460807  \\
            2.3206484071355097e-5  0.8411779263865942  \\
            2.3931225536331945e-5  0.841569928456422  \\
            2.467860076993319e-5  0.841957939575123  \\
            2.5449316627647112e-5  0.8423419664035297  \\
            2.624410204014944e-5  0.8427220166169576  \\
            2.7063708702713947e-5  0.8430980988784362  \\
            2.7908911786153992e-5  0.8434702228119845  \\
            2.878051066996654e-5  0.8438383989759561  \\
            2.9679329698372483e-5  0.8442026388364756  \\
            3.060621895996812e-5  0.8445629547409877  \\
            3.156205509172534e-5  0.8449193598919371  \\
            3.254774210810073e-5  0.8452718683206032  \\
            3.356421225603797e-5  0.8456204948611045  \\
            3.4612426896672004e-5  0.8459652551245914  \\
            3.569337741456893e-5  0.8463061654736473  \\
            3.680808615536164e-5  0.8466432429969087  \\
            3.795760739266776e-5  0.8469765054839249  \\
            3.914302832520507e-5  0.8473059714002684  \\
            4.036547010504608e-5  0.847631659862911  \\
            4.162608889798596e-5  0.8479535906158787  \\
            4.292607697702552e-5  0.8482717840061966  \\
            4.42666638500038e-5  0.8485862609601351  \\
            4.564911742244693e-5  0.8488970429597686  \\
            4.7074745196732714e-5  0.8492041520198573  \\
            4.85448955087054e-5  0.8495076106650576  \\
            5.0060958802910085e-5  0.8498074419074733  \\
            5.162436894765279e-5  0.8501036692245542  \\
            5.3236604591130107e-5  0.8503963165373469  \\
            5.489919055991074e-5  0.8506854081891073  \\
            5.6613699301092464e-5  0.8509709689242778  \\
            5.838175236949666e-5  0.8512530238678355  \\
            6.020502196130923e-5  0.851531598505016  \\
            6.208523249561679e-5  0.8518067186614151  \\
            6.402416224533454e-5  0.8520784104834738  \\
            6.602364501906821e-5  0.8523467004193472  \\
            6.808557189550076e-5  0.8526116152001615  \\
            7.021189301194424e-5  0.8528731818216574  \\
            7.240461940874834e-5  0.8531314275262268  \\
            7.466582493130999e-5  0.8533863797853358  \\
            7.699764819148311e-5  0.8536380662823423  \\
            7.940229459024302e-5  0.8538865148957  \\
            8.188203840352011e-5  0.8541317536825562  \\
            8.443922493317232e-5  0.8543738108627354  \\
            8.707627272513469e-5  0.854612714803111  \\
            8.979567585684108e-5  0.8548484940023631  \\
            9.260000629608254e-5  0.8550811770761182  \\
            9.54919163335331e-5  0.855310792742472  \\
            9.847414109124368e-5  0.8555373698078881  \\
            0.0001015495011094766  0.8557609371534722  \\
            0.00010472090501432725  0.8559815237216187  \\
            0.00010799135226865579  0.8561991585030246  \\
            0.00011136393600893137  0.8564138705240679  \\
            0.00011484184597067026  0.8566256888345447  \\
            0.0001184283715052369  0.8568346424957637  \\
            0.00012212690469085943  0.8570407605689901  \\
            0.00012594094354080287  0.8572440721042377  \\
            0.00012987409531173353  0.857444606129399  \\
            0.00013393007991540523  0.8576423916397157  \\
            0.000138112733436891  0.8578374575875767  \\
            0.00014242601176269146  0.8580298328726437  \\
            0.00014687399432214838  0.8582195463322955  \\
            0.00015146088794570364  0.858406626732387  \\
            0.00015619103084365147  0.8585911027583178  \\
            0.00016106889670914885  0.8587730030064015  \\
            0.00016609909894936165  0.8589523559755328  \\
            0.0001712863950487516  0.8591291900591447  \\
            0.00017663569106862842  0.8593035335374513  \\
            0.00018215204628722404  0.8594754145699663  \\
            0.00018784067798467618  0.8596448611882961  \\
            0.00019370696637744904  0.8598119012891963  \\
            0.00019975645970685436  0.8599765626278885  \\
            0.00020599487948648972  0.8601388728116297  \\
            0.0002124281259135539  0.8602988592935277  \\
            0.00021906228344915882  0.8604565493665955  \\
            0.00022590362657291474  0.8606119701580408  \\
            0.0002329586257172324  0.8607651486237802  \\
            0.0002402339533869547  0.860916111543174  \\
            0.0002477364904701034  0.8610648855139759  \\
            0.00025547333274571324  0.8612114969474864  \\
            0.00026345179759490543  0.8613559720639105  \\
            0.0002716794309215495  0.861498336887905  \\
            0.0002801640142890573  0.8616386172443162  \\
            0.0002889135722800619  0.861776838754096  \\
            0.0002979363800859373  0.8619130268303922  \\
            0.0003072409713333426  0.862047206674806  \\
            0.00031683614615518857  0.8621794032738105  \\
            0.00032673097951366214  0.8623096413953221  \\
            0.0003369348297831794  0.8624379455854206  \\
            0.00034745734760138704  0.862564340165208  \\
            0.00035830848499657865  0.8626888492278031  \\
            0.00036949850480016413  0.8628114966354633  \\
            0.00038103799035309085  0.8629323060168254  \\
            0.00039293785551539707  0.8630513007642623  \\
            0.0004052093549883653  0.8631685040313477  \\
            0.00041786409495903954  0.8632839387304184  \\
            0.0004309140440771678  0.8633976275302355  \\
            0.00044437154477496086  0.8635095928537275  \\
            0.0004582493249403655  0.8636198568758198  \\
            0.0004725605099548966  0.863728441521333  \\
            0.0004873186351074117  0.8638353684629521  \\
            0.0005025376583955715  0.8639406591192542  \\
            0.0005182319737270871  0.8640443346527902  \\
            0.0005344164245332484  0.8641464159682128  \\
            0.0005511063178076026  0.8642469237104443  \\
            0.0005683174385830624  0.864345878262877  \\
            0.0005860660648611373  0.8644432997455987  \\
            0.0006043689830074043  0.8645392080136374  \\
            0.0006232435036277861  0.8646336226552145  \\
            0.0006427074779406398  0.8647265629900056  \\
            0.0006627793146601553  0.8648180480673929  \\
            0.0006834779974070201  0.8649080966647095  \\
            0.0007048231026628238  0.8649967272854631  \\
            0.0007268348182851781  0.8650839581575316  \\
            0.000749533962601072  0.8651698072313255  \\
            0.0007729420040965058  0.8652542921779056  \\
            0.0007970810817210436  0.8653374303870489  \\
            0.0008219740258264756  0.8654192389652545  \\
            0.0008476443797593974  0.8654997347336805  \\
            0.0008741164221281285  0.8655789342260015  \\
            0.0009014151897650336  0.865656853686181  \\
            0.0009295665014059506  0.8657335090661429  \\
            0.0009585969821091401  0.8658089160233406  \\
            0.0009885340884368372  0.8658830899182053  \\
            0.0010194061344232256  0.8659560458114688  \\
            0.0010512423183533968  0.8660277984613474  \\
            0.001084072750378622  0.8660983623205764  \\
            0.0011179284809940443  0.8661677515332826  \\
            0.0011528415304057407  0.8662359799316848  \\
            0.001188844918814919  0.8663030610326078  \\
            0.0012259726976478929  0.8663690080337976  \\
            0.0012642599817613742  0.8664338338100248  \\
            0.0013037429826535387  0.8664975509089603  \\
            0.001344459042712284  0.8665601715468121  \\
            0.0013864466705330533  0.8666217076037033  \\
            0.001429745577339651  0.866682170618779  \\
            0.0014743967145424786  0.8667415717850236  \\
            0.0015204423124697208  0.8667999219437712  \\
            0.00156792592030811  0.8668572315788903  \\
            0.0016168924472910542  0.8669135108106257  \\
            0.0016673882051730577  0.8669687693890733  \\
            0.0017194609520306422  0.8670230166872716  \\
            0.0017731599374311653  0.8670762616938825  \\
            0.0018285359490122716  0.8671285130054434  \\
            0.001885641360516021  0.8671797788181606  \\
            0.0019445301813231413  0.8672300669192221  \\
            0.00200525810753422  0.8672793846776006  \\
            0.002067882574646191  0.8673277390343185  \\
            0.0021324628118739005  0.8673751364921446  \\
            0.002199059898168149  0.8674215831046896  \\
            0.002267736819983178  0.8674670844648684  \\
            0.0023385585308482557  0.8675116456926928  \\
            0.002411592012799669  0.8675552714223547  \\
            0.002486906339731264  0.8675979657885651  \\
            0.002564572742723426  0.8676397324121001  \\
            0.002644664677412287  0.8676805743845172  \\
            0.002727257893462887  0.8677204942519857  \\
            0.002812430506211999  0.8677594939981901  \\
            0.002900263070548344  0.8677975750262474  \\
            0.002990838657100121  0.8678347381395842  \\
            0.00308424293080187  0.867870983521716  \\
            0.0031805642319149906  0.8679063107148617  \\
            0.0032798936595785423  0.8679407185973305  \\
            0.0033823251579693427  0.8679742053596062  \\
            0.003487955605152875  0.868006768479058  \\
            0.0035968849047089834  0.8680384046931926  \\
            0.0037092160802190905  0.8680691099713659  \\
            0.0038250553727042402  0.8680988794848632  \\
            0.0039445123411061475  0.8681277075752499  \\
            0.004067699965906284  0.8681555877208932  \\
            0.004194734755981015  0.8681825125015405  \\
            0.004325736858793803  0.8682084735608463  \\
            0.004460830174028759  0.8682334615667151  \\
            0.004600142470772974  0.8682574661693359  \\
            0.004743805508358467  0.8682804759567624  \\
            0.004891955160978037  0.8683024784078939  \\
            0.005044731546192915  0.8683234598426925  \\
            0.0052022791574536705  0.868343405369471  \\
            0.005364747000759816  0.8683622988290653  \\
            0.005532288735587284  0.8683801227357014  \\
            0.005705062820217085  0.8683968582143466  \\
            0.0058832326616026056  0.8684124849343255  \\
            0.006066966769917297  0.8684269810389633  \\
            0.006256438917928857  0.8684403230710054  \\
            0.006451828305350747  0.8684524858935405  \\
            0.006653319728326393  0.8684634426061408  \\
            0.006861103754206409  0.8684731644559085  \\
            0.007075376901784131  0.8684816207430989  \\
            0.007296341827159962  0.8684887787209652  \\
            0.007524207515410211  0.8684946034894475  \\
            0.00775918947824185  0.8684990578822963  \\
            0.00800150995782002  0.8685021023472012  \\
            0.008251398136961097  0.868503694818451  \\
            0.008509090355890115  0.8685037905816348  \\
            0.008774830335767552  0.8685023421298383  \\
            0.009048869409196917  0.8684992990107672  \\
            0.009331466757931037  0.8684946076641793  \\
            0.009622889658002034  0.8684882112489609  \\
            0.009923413732506686  0.8684800494591411  \\
            0.010233323212286326  0.868470058328077  \\
            0.01055291120474782  0.8684581700199923  \\
            0.010882479971079806  0.8684443126079895  \\
            0.011222341212126521  0.8684284098375875  \\
            0.011572816363189407  0.8684103808747705  \\
            0.011934236898035475  0.8683901400374501  \\
            0.012306944642399861  0.8683675965091731  \\
            0.01269129209727914  0.868342654033801  \\
            0.013087642772321061  0.8683152105898081  \\
            0.013496371529626155  0.8682851580427319  \\
            0.013917864938286312  0.8682523817741999  \\
            0.014352521639995565  0.8682167602858387  \\
            0.01480075272607903  0.8681781647762395  \\
            0.015262982126296494  0.8681364586890145  \\
            0.015739647009788325  0.868091497229829  \\
            0.016231198198543056  0.8680431268501287  \\
            0.016738100593777578  0.8679911846951083  \\
            0.017260833615633214  0.8679354980132764  \\
            0.017799891656603613  0.867875883524772  \\
            0.018355784549123233  0.867812146745358  \\
            0.018929038047758633  0.8677440812627972  \\
            0.01952019432645871  0.8676714679620395  \\
            0.02012981249133414  0.867594074195399  \\
            0.02075846910945091  0.8675116528935841  \\
            0.021406758754138187  0.8674239416131395  \\
            0.02207529456732629  0.8673306615155163  \\
            0.022764708839446368  0.8672315162726199  \\
            0.023475653607440604  0.8671261908932963  \\
            0.02420880127144829  0.8670143504648026  \\
            0.024964845230751008  0.8668956388028538  \\
            0.025744500539578576  0.8667696770033746  \\
            0.026548504583395884  0.8666360618885649  \\
            0.027377617776310134  0.8664943643393614  \\
            0.02823262428025833  0.8663441275058035  \\
            0.02911433274665509  0.8661848648862096  \\
            0.030023577081202065  0.8660160582654439  \\
            0.030961217232582616  0.8658371555018828  \\
            0.03192814000578743  0.8656475681520077  \\
            0.0329252599008405  0.8654466689208307  \\
            0.03395351997771845  0.8652337889256224  \\
            0.03501389274828158  0.8650082147596638  \\
            0.03610738109605997  0.864769185341979  \\
            0.03723501922476457  0.8645158885382528  \\
            0.03839787363642042  0.8642474575373961  \\
            0.03959704414004726  0.8639629669675097  \\
            0.0408336648918411  0.8636614287343434  \\
            0.04210890546784094  0.8633417875647661  \\
            0.043423971970095135  0.8630029162372939  \\
            0.044780108167373156  0.8626436104813958  \\
            0.04617859667150217  0.8622625835271709  \\
            0.0476207601504408  0.8618584602871057  \\
            0.04910796257923708  0.8614297711520545  \\
            0.050641610530054205  0.8609749453844204  \\
            0.052223154502483944  0.8604923040928317  \\
            0.053854090295405735  0.8599800527745367  \\
            0.05553596042168928  0.8594362734144071  \\
            0.05727035556707854  0.8588589161329923  \\
            0.05905891609463655  0.8582457903806998  \\
            0.06090333359617458  0.8575945556810877  \\
            0.06280535249213257  0.8569027119336956  \\
            0.06476677168142372  0.8561675892960723  \\
            0.06678944624280436  0.8553863376759973  \\
            0.0688752891893777  0.8545559158786977  \\
            0.07102627327789064  0.8536730804704888  \\
            0.07324443287453558  0.8527343744401668  \\
            0.07553186587902125  0.8517361157630747  \\
            0.07789073570873259  0.850674386000549  \\
            0.08032327334485607  0.8495450190998806  \\
            0.08283177944240584  0.8483435905974939  \\
            0.08541862650614646  0.8470654074711654  \\
            0.08808626113446953  0.8457054989361383  \\
            0.0908372063333473  0.8442586085351631  \\
            0.09367406390255123  0.8427191879338579  \\
            0.09659951689639226  0.8410813929000814  \\
            0.0996163321613105  0.8393390820186601  \\
            0.10272736295271433  0.8374858187697017  \\
            0.10593555163354325  0.8355148776781114  \\
            0.10924393245710767  0.833419255321289  \\
            0.11265563443683684  0.8311916870578027  \\
            0.11617388430564951  0.8288246704074331  \\
            0.11980200956774618  0.8263104960663945  \\
            0.12354344164570887  0.8236412875732497  \\
            0.12740171912588572  0.8208090506420673  \\
            0.13138049110512898  0.8178057331390782  \\
            0.1354835206420522  0.8146232965855545  \\
            0.13971468831607062  0.8112537999098127  \\
            0.14407799589759088  0.8076894959317165  \\
            0.148577570132821  0.8039229407309538  \\
            0.1532176666467809  0.7999471156146207  \\
            0.15800267396820394  0.795755560852806  \\
            0.16293711768013708  0.7913425196910975  \\
            0.16802566470016447  0.7867030903823983  \\
            0.17327312769430317  0.7818333831238087  \\
            0.17868446962874537  0.7767306778670175  \\
            0.1842648084637521  0.7713935780365799  \\
            0.19001942199413765  0.765822154298713  \\
            0.19595375284092337  0.7600180717471645  \\
            0.20207341359888106  0.7539846932968314  \\
            0.20838419214483475  0.7477271517904589  \\
            0.21489205711174203  0.7412523834168702  \\
            0.22160316353373083  0.7345691155861231  \\
            0.2285238586674319  0.7276878034587418  \\
            0.2356606879951124  0.7206205108975474  \\
            0.24302040141528733  0.7133807336704918  \\
            0.2506099596266657  0.7059831651980011  \\
            0.2584365407114674  0.6984434078733232  \\
            0.26650754692433737  0.6907776358089174  \\
            0.2748306116932802  0.683002217565606  \\
            0.283413606839233  0.6751333097851306  \\
            0.292264650021107  0.6671864344694813  \\
            0.30139211241333974  0.6591760537747235  \\
            0.3108046266232166  0.6511151565237919  \\
            0.3205110948554522  0.6430148701867806  \\
            0.3305206973317531  0.6348841109142145  \\
            0.3408429009733233  0.6267292825094285  \\
            0.3514874683545267  0.6185540332302448  \\
            0.362464466936173  0.6103590773006426  \\
            0.3737842785871602  0.6021420862842776  \\
            0.3854576094034794  0.5938976542928462  \\
            0.3974954998338688  0.5856173405790619  \\
            0.40990933512169225  0.5772897934957659  \\
            0.42271085607291975  0.5689009610324705  \\
            0.43591217016039296  0.5604343948910557  \\
            0.4495257629748788  0.5518716567494257  \\
            0.46356451003374005  0.5431928359791052  \\
            0.47804168895839333  0.5343771860513875  \\
            0.49297099203207007  0.5254038798599316  \\
            0.5083665391497575  0.516252868951148  \\
            0.5242428911725691  0.5069058038697919  \\
            0.5406150636991727  0.49734692709465544  \\
            0.5574985412673026  0.4875637800443912  \\
            0.5749092919987866  0.4775474645515114  \\
            0.5928637827019391  0.46729206025613623  \\
            0.6113789944456035  0.45679261632644974  \\
            0.630472438619575  0.446040903377253  \\
            0.6501621734965909  0.43501782606447714  \\
            0.6704668213115554  0.42368106528150506  \\
            0.6914055858741499  0.41194619368875307  \\
            0.7129982707314878  0.39965941191877113  \\
            0.7352652978979914  0.3865609454101268  \\
            0.7582277271702043  0.37224226705242164  \\
            0.7819072760448093  0.3561133464700119  \\
            0.8063263402586878  0.3374291072625768  \\
            0.8315080149704476  0.31548488760743554  \\
            0.8574761166034529  0.2901218285146906  \\
            0.8842552053710153  0.2623935430915564  \\
            0.9118706085050484  0.23418398806222457  \\
            0.9403484442101573  0.2060181481817593  \\
            0.9697156463658162  0.18493387357141902  \\
            0.99999999  0.18063000965382817  \\
        }
        ;
    \addlegendentry {Mixture 2, err 0.745}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={54}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.7902560471911967  \\
            1.0312301278706598e-8  0.790189402245339  \\
            1.0634355766281372e-8  0.7901234484028108  \\
            1.0966468056684427e-8  0.7900581792784886  \\
            1.1308952256384186e-8  0.7899935885293266  \\
            1.166213228143425e-8  0.7899296698544672  \\
            1.202634216382799e-8  0.7898664169953433  \\
            1.240192636742062e-8  0.7898038237357662  \\
            1.2789240113717672e-8  0.7897418839020052  \\
            1.3188649717837646e-8  0.789680591362855  \\
            1.3600532934967056e-8  0.7896199400296942  \\
            1.4025279317635196e-8  0.7895599238565324  \\
            1.4463290584146662e-8  0.7895005368400484  \\
            1.491498099852007e-8  0.7894417730196184  \\
            1.5380777762292313e-8  0.7893836264773352  \\
            1.5861121418558903e-8  0.7893260913380173  \\
            1.6356466268632556e-8  0.789269161769211  \\
            1.6867280801714082e-8  0.7892128319811819  \\
            1.7394048137981937e-8  0.7891570962268988  \\
            1.7937266485519486e-8  0.7891019488020098  \\
            1.849744961151236e-8  0.7890473840448097  \\
            1.9075127328160976e-8  0.7889933963361998  \\
            1.967084599376856e-8  0.7889399800996405  \\
            2.0285169029478007e-8  0.7888871298010959  \\
            2.091867745214655e-8  0.7888348399489717  \\
            2.1571970423862172e-8  0.7887831050940461  \\
            2.224566581862148e-8  0.788731919829394  \\
            2.294040080670499e-8  0.7886812787903038  \\
            2.3656832457302574e-8  0.7886311766541894  \\
            2.4395638359958906e-8  0.7885816081404942  \\
            2.5157517265426795e-8  0.7885325680105904  \\
            2.5943189746534404e-8  0.7884840510676723  \\
            2.6753398879691407e-8  0.7884360521566433  \\
            2.758891094767893e-8  0.7883885661639974  \\
            2.845051616438719e-8  0.7883415880176968  \\
            2.9339029422187272e-8  0.7882951126870424  \\
            3.025529106264323e-8  0.7882491351825411  \\
            3.120016767129361e-8  0.7882036505557661  \\
            3.217455289725413e-8  0.7881586538992157  \\
            3.317936829841668e-8  0.7881141403461641  \\
            3.421556421304395e-8  0.7880701050705106  \\
            3.5284120658584076e-8  0.788026543286623  \\
            3.6386048258555445e-8  0.7879834502491779  \\
            3.7522389198378126e-8  0.7879408212529962  \\
            3.869421821105606e-8  0.7878986516328758  \\
            3.990264359364255e-8  0.7878569367634193  \\
            4.1148808255449366e-8  0.7878156720588604  \\
            4.243389079899231e-8  0.7877748529728845  \\
            4.375910663469445e-8  0.787734474998448  \\
            4.5125709130401794e-8  0.7876945336675929  \\
            4.653499079679844e-8  0.7876550245512599  \\
            4.798828450984242e-8  0.7876159432590977  \\
            4.94869647713784e-8  0.78757728543927  \\
            5.1032449009119386e-8  0.7875390467782593  \\
            5.2626198917227105e-8  0.7875012230006692  \\
            5.426972183875888e-8  0.7874638098690233  \\
            5.596457219128834e-8  0.7874268031835628  \\
            5.771235293704904e-8  0.7873901987820409  \\
            5.951471709898973e-8  0.7873539925395155  \\
            6.137336932417731e-8  0.7873181803681408  \\
            6.32900674960246e-8  0.7872827582169555  \\
            6.526662439686813e-8  0.7872477220716706  \\
            6.730490942246865e-8  0.787213067954455  \\
            6.940685035005551e-8  0.7871787919237191  \\
            7.157443516158749e-8  0.7871448900738974  \\
            7.38097139239541e-8  0.7871113585352302  \\
            7.611480072789601e-8  0.7870781934735429  \\
            7.849187568747798e-8  0.7870453910900245  \\
            8.094318700200584e-8  0.7870129476210057  \\
            8.347105308233704e-8  0.7869808593377348  \\
            8.607786474359705e-8  0.7869491225461533  \\
            8.876608746637294e-8  0.7869177335866706  \\
            9.153826372852593e-8  0.7868866888339376  \\
            9.439701540982597e-8  0.7868559846966197  \\
            9.734504627168347e-8  0.7868256176171691  \\
            1.0038514451432344e-7  0.7867955840715966  \\
            1.0352018541382041e-7  0.7867658805692423  \\
            1.0675313404148841e-7  0.7867365036525477  \\
            1.1008704806819779e-7  0.786707449896824  \\
            1.1352508065627106e-7  0.7866787159100234  \\
            1.1707048344169337e-7  0.7866502983325084  \\
            1.2072660960945715e-7  0.7866221938368214  \\
            1.2449691706495173e-7  0.7865943991274537  \\
            1.2838497170439307e-7  0.7865669109406144  \\
            1.323944507873923e-7  0.7865397260440005  \\
            1.3652914641484833e-7  0.786512841236565  \\
            1.4079296911545607e-7  0.7864862533482865  \\
            1.451899515442216e-7  0.7864599592399384  \\
            1.4972425229648253e-7  0.7864339558028585  \\
            1.5440015984104061e-7  0.7864082399587181  \\
            1.592220965761266e-7  0.7863828086592923  \\
            1.6419462301203356e-7  0.7863576588862303  \\
            1.6932244208437414e-7  0.7863327876508251  \\
            1.746104036020415e-7  0.7863081919937852  \\
            1.8006350883408042e-7  0.7862838689850052  \\
            1.8568691523980842e-7  0.786259815723338  \\
            1.9148594134665599e-7  0.7862360293363667  \\
            1.974660717803457e-7  0.7862125069801773  \\
            2.0363296245216276e-7  0.7861892458391327  \\
            2.0999244590822506e-7  0.7861662431256454  \\
            2.1655053684581153e-7  0.786143496079953  \\
            2.2331343780196622e-7  0.7861210019698932  \\
            2.3028754501975823e-7  0.7860987580906795  \\
            2.374794544977456e-7  0.786076761764678  \\
            2.448959682283647e-7  0.7860550103411845  \\
            2.5254410063114554e-7  0.7860335011962034  \\
            2.6043108518683644e-7  0.7860122317322259  \\
            2.6856438127871606e-7  0.7859911993780103  \\
            2.7695168124755497e-7  0.7859704015883626  \\
            2.856009176669103e-7  0.785949835843918  \\
            2.9452027084562565e-7  0.7859294996509237  \\
            3.037181765646359e-7  0.7859093905410222  \\
            3.1320333405539304e-7  0.7858895060710352  \\
            3.2298471422745995e-7  0.7858698438227503  \\
            3.33071568153052e-7  0.7858504014027059  \\
            3.4347343581655295e-7  0.7858311764419798  \\
            3.5420015513727875e-7  0.7858121665959769  \\
            3.6526187127402346e-7  0.7857933695442192  \\
            3.766690462201877e-7  0.7857747829901359  \\
            3.884324686985628e-7  0.7857564046608561  \\
            4.005632643651349e-7  0.7857382323069999  \\
            4.1307290633154695e-7  0.7857202637024744  \\
            4.259732260161862e-7  0.785702496644267  \\
            4.3927642433414915e-7  0.7856849289522423  \\
            4.529950832366708e-7  0.78566755846894  \\
            4.671421776109322e-7  0.7856503830593723  \\
            4.817310875515001e-7  0.785633400610825  \\
            4.967756110150054e-7  0.785616609032657  \\
            5.122899768700291e-7  0.7856000062561034  \\
            5.282888583545374e-7  0.785583590234079  \\
            5.447873869535944e-7  0.785567358940982  \\
            5.618011667104766e-7  0.7855513103725008  \\
            5.793462889847306e-7  0.7855354425454205  \\
            5.97439347671116e-7  0.7855197534974314  \\
            6.160974548938485e-7  0.7855042412869386  \\
            6.353382571909714e-7  0.7854889039928729  \\
            6.551799522041675e-7  0.7854737397145031  \\
            6.756413058897963e-7  0.7854587465712489  \\
            6.967416702674341e-7  0.7854439227024964  \\
            7.185010017227032e-7  0.7854292662674135  \\
            7.409398798817003e-7  0.7854147754447675  \\
            7.64079527074877e-7  0.7854004484327434  \\
            7.879418284087786e-7  0.7853862834487642  \\
            8.125493524646246e-7  0.7853722787293119  \\
            8.379253726433165e-7  0.7853584325297502  \\
            8.640938891770376e-7  0.7853447431241481  \\
            8.910796518282921e-7  0.7853312088051053  \\
            9.189081832978326e-7  0.7853178278835786  \\
            9.476058033636195e-7  0.7853045986887096  \\
            9.771996537736446e-7  0.785291519567654  \\
            1.0077177239161599e-6  0.7852785888854117  \\
            1.0391888772915919e-6  0.7852658050246591  \\
            1.0716428788111754e-6  0.7852531663855822  \\
            1.1051104229481305e-6  0.7852406713857101  \\
            1.1396231627679995e-6  0.7852283184597517  \\
            1.1752137398656096e-6  0.7852161060594326  \\
            1.2119158152369664e-6  0.7852040326533332  \\
            1.2497641011152918e-6  0.7851920967267283  \\
            1.2887943938012823e-6  0.7851802967814289  \\
            1.3290436075186857e-6  0.7851686313356235  \\
            1.3705498093271773e-6  0.7851570989237227  \\
            1.4133522551255733e-6  0.7851456980962034  \\
            1.4574914267794302e-6  0.7851344274194556  \\
            1.5030090704081421e-6  0.7851232854756299  \\
            1.5499482358677498e-6  0.7851122708624864  \\
            1.598353317466803e-6  0.7851013821932444  \\
            1.6482700959537845e-6  0.7850906180964351  \\
            1.6997457818158058e-6  0.7850799772157531  \\
            1.7528290599295242e-6  0.7850694582099114  \\
            1.8075701356065315e-6  0.7850590597524962  \\
            1.8640207820767093e-6  0.7850487805318243  \\
            1.922234389454532e-6  0.7850386192508003  \\
            1.9822660152345766e-6  0.7850285746267764  \\
            2.0441724363640156e-6  0.7850186453914126  \\
            2.1080122029413416e-6  0.7850088302905387  \\
            2.173845693592111e-6  0.7849991280840171  \\
            2.2417351725740755e-6  0.7849895375456075  \\
            2.3117448486657195e-6  0.7849800574628324  \\
            2.383940935893889e-6  0.7849706866368437  \\
            2.458391716157955e-6  0.7849614238822907  \\
            2.5351676038097387e-6  0.7849522680271902  \\
            2.6143412122502653e-6  0.784943217912796  \\
            2.695987422606377e-6  0.7849342723934715  \\
            2.7801834545520643e-6  0.7849254303365623  \\
            2.8670089393416175e-6  0.7849166906222709  \\
            2.956545995123581e-6  0.7849080521435314  \\
            3.048879304606777e-6  0.7848995138058873  \\
            3.1440961951518548e-6  0.7848910745273678  \\
            3.242286721364102e-6  0.7848827332383688  \\
            3.343543750265645e-6  0.7848744888815312  \\
            3.4479630491275864e-6  0.7848663404116242  \\
            3.5556433760451508e-6  0.7848582867954266  \\
            3.666686573341505e-6  0.7848503270116111  \\
            3.7811976638885833e-6  0.7848424600506294  \\
            3.8992849504360635e-6  0.784834684914598  \\
            4.021060118042321e-6  0.7848270006171861  \\
            4.146638339704393e-6  0.7848194061835032  \\
            4.276138385286741e-6  0.7848119006499895  \\
            4.4096827338518825e-6  0.7848044830643062  \\
            4.547397689499117e-6  0.7847971524852271  \\
            4.689413500820917e-6  0.7847899079825325  \\
            4.835864484089952e-6  0.7847827486369023  \\
            4.9868891502932634e-6  0.7847756735398118  \\
            5.1426303361337275e-6  0.7847686817934276  \\
            5.303235339122718e-6  0.7847617725105057  \\
            5.468856056891711e-6  0.7847549448142891  \\
            5.639649130854671e-6  0.784748197838408  \\
            5.815776094356917e-6  0.7847415307267802  \\
            5.997403525450809e-6  0.784734942633513  \\
            6.184703204442584e-6  0.7847284327228057  \\
            6.377852276359404e-6  0.7847220001688539  \\
            6.577033418490287e-6  0.7847156441557538  \\
            6.782435013159341e-6  0.7847093638774085  \\
            6.994251325894747e-6  0.784703158537435  \\
            7.212682689161971e-6  0.7846970273490719  \\
            7.437935691834993e-6  0.7846909695350885  \\
            7.670223374584743e-6  0.7846849843276953  \\
            7.909765431369547e-6  0.784679070968454  \\
            8.156788417218126e-6  0.7846732287081907  \\
            8.411525962501765e-6  0.7846674568069077  \\
            8.674218993898069e-6  0.7846617545336985  \\
            8.945115962255611e-6  0.7846561211666623  \\
            9.224473077574734e-6  0.7846505559928196  \\
            9.51255455132685e-6  0.7846450583080302  \\
            9.809632846341414e-6  0.7846396274169095  \\
            1.011598893449688e-5  0.7846342626327486  \\
            1.0431912562459396e-5  0.784628963277433  \\
            1.0757702525720544e-5  0.7846237286813644  \\
            1.1093666951193316e-5  0.784618558183381  \\
            1.1440123588633595e-5  0.7846134511306807  \\
            1.1797400111162749e-5  0.7846084068787446  \\
            1.2165834425175697e-5  0.7846034247912607  \\
            1.2545774989927207e-5  0.7845985042400496  \\
            1.293758114709916e-5  0.7845936446049905  \\
            1.3341623460660102e-5  0.7845888452739477  \\
            1.375828406733871e-5  0.7845841056426988  \\
            1.418795703804256e-5  0.7845794251148632  \\
            1.4631048750564056e-5  0.7845748031018318  \\
            1.5087978273926027e-5  0.7845702390226972  \\
            1.555917776473047e-5  0.7845657323041844  \\
            1.604509287588533e-5  0.7845612823805838  \\
            1.654618317809584e-5  0.784556888693683  \\
            1.7062922594519133e-5  0.7845525506927014  \\
            1.75957998489931e-5  0.7845482678342236  \\
            1.8145318928263688e-5  0.7845440395821357  \\
            1.8711999558647265e-5  0.7845398654075602  \\
            1.9296377697579548e-5  0.7845357447887935  \\
            1.9899006040515504e-5  0.7845316772112436  \\
            2.0520454543659832e-5  0.7845276621673675  \\
            2.1161310963022387e-5  0.7845236991566109  \\
            2.182218141030837e-5  0.7845197876853479  \\
            2.2503690926169035e-5  0.784515927266822  \\
            2.3206484071355097e-5  0.7845121174210857  \\
            2.3931225536331945e-5  0.7845083576749445  \\
            2.467860076993319e-5  0.784504647561898  \\
            2.5449316627647112e-5  0.7845009866220838  \\
            2.624410204014944e-5  0.7844973744022218  \\
            2.7063708702713947e-5  0.7844938104555583  \\
            2.7908911786153992e-5  0.784490294341812  \\
            2.878051066996654e-5  0.7844868256271187  \\
            2.9679329698372483e-5  0.7844834038839796  \\
            3.060621895996812e-5  0.7844800286912076  \\
            3.156205509172534e-5  0.7844766996338753  \\
            3.254774210810073e-5  0.7844734163032635  \\
            3.356421225603797e-5  0.7844701782968103  \\
            3.4612426896672004e-5  0.7844669852180607  \\
            3.569337741456893e-5  0.7844638366766171  \\
            3.680808615536164e-5  0.7844607322880899  \\
            3.795760739266776e-5  0.7844576716740489  \\
            3.914302832520507e-5  0.7844546544619747  \\
            4.036547010504608e-5  0.7844516802852125  \\
            4.162608889798596e-5  0.7844487487829234  \\
            4.292607697702552e-5  0.7844458596000387  \\
            4.42666638500038e-5  0.7844430123872138  \\
            4.564911742244693e-5  0.7844402068007825  \\
            4.7074745196732714e-5  0.7844374425027119  \\
            4.85448955087054e-5  0.7844347191605573  \\
            5.0060958802910085e-5  0.7844320364474187  \\
            5.162436894765279e-5  0.7844293940418963  \\
            5.3236604591130107e-5  0.7844267916280474  \\
            5.489919055991074e-5  0.7844242288953434  \\
            5.6613699301092464e-5  0.7844217055386267  \\
            5.838175236949666e-5  0.7844192212580687  \\
            6.020502196130923e-5  0.7844167757591283  \\
            6.208523249561679e-5  0.7844143687525088  \\
            6.402416224533454e-5  0.7844119999541184  \\
            6.602364501906821e-5  0.7844096690850276  \\
            6.808557189550076e-5  0.7844073758714296  \\
            7.021189301194424e-5  0.7844051200445986  \\
            7.240461940874834e-5  0.7844029013408507  \\
            7.466582493130999e-5  0.7844007195015028  \\
            7.699764819148311e-5  0.7843985742728333  \\
            7.940229459024302e-5  0.7843964654060424  \\
            8.188203840352011e-5  0.7843943926572121  \\
            8.443922493317232e-5  0.7843923557872672  \\
            8.707627272513469e-5  0.7843903545619358  \\
            8.979567585684108e-5  0.7843883887517102  \\
            9.260000629608254e-5  0.7843864581318075  \\
            9.54919163335331e-5  0.7843845624821305  \\
            9.847414109124368e-5  0.7843827015872291  \\
            0.0001015495011094766  0.7843808752362604  \\
            0.00010472090501432725  0.7843790832229501  \\
            0.00010799135226865579  0.784377325345553  \\
            0.00011136393600893137  0.7843756014068138  \\
            0.00011484184597067026  0.7843739112139277  \\
            0.0001184283715052369  0.7843722545785008  \\
            0.00012212690469085943  0.7843706313165101  \\
            0.00012594094354080287  0.7843690412482639  \\
            0.00012987409531173353  0.7843674841983612  \\
            0.00013393007991540523  0.7843659599956518  \\
            0.000138112733436891  0.7843644684731947  \\
            0.00014242601176269146  0.7843630094682176  \\
            0.00014687399432214838  0.7843615828220748  \\
            0.00015146088794570364  0.7843601883802058  \\
            0.00015619103084365147  0.7843588259920927  \\
            0.00016106889670914885  0.784357495511217  \\
            0.00016609909894936165  0.7843561967950166  \\
            0.0001712863950487516  0.7843549297048412  \\
            0.00017663569106862842  0.7843536941059083  \\
            0.00018215204628722404  0.7843524898672574  \\
            0.00018784067798467618  0.784351316861704  \\
            0.00019370696637744904  0.784350174965793  \\
            0.00019975645970685436  0.7843490640597507  \\
            0.00020599487948648972  0.7843479840274369  \\
            0.0002124281259135539  0.7843469347562946  \\
            0.00021906228344915882  0.7843459161373003  \\
            0.00022590362657291474  0.7843449280649124  \\
            0.0002329586257172324  0.7843439704370184  \\
            0.0002402339533869547  0.7843430431548817  \\
            0.0002477364904701034  0.7843421461230858  \\
            0.00025547333274571324  0.7843412792494794  \\
            0.00026345179759490543  0.7843404424451177  \\
            0.0002716794309215495  0.7843396356242038  \\
            0.0002801640142890573  0.7843388587040288  \\
            0.0002889135722800619  0.7843381116049088  \\
            0.0002979363800859373  0.7843373942501222  \\
            0.0003072409713333426  0.7843367065658431  \\
            0.00031683614615518857  0.7843360484810757  \\
            0.00032673097951366214  0.7843354199275837  \\
            0.0003369348297831794  0.7843348208398199  \\
            0.00034745734760138704  0.7843342511548529  \\
            0.00035830848499657865  0.7843337108122919  \\
            0.00036949850480016413  0.7843331997542086  \\
            0.00038103799035309085  0.7843327179250575  \\
            0.00039293785551539707  0.7843322652715938  \\
            0.0004052093549883653  0.7843318417427871  \\
            0.00041786409495903954  0.7843314472897347  \\
            0.0004309140440771678  0.78433108186557  \\
            0.00044437154477496086  0.7843307454253692  \\
            0.0004582493249403655  0.7843304379260546  \\
            0.0004725605099548966  0.7843301593262944  \\
            0.0004873186351074117  0.7843299095863986  \\
            0.0005025376583955715  0.7843296886682132  \\
            0.0005182319737270871  0.784329496535008  \\
            0.0005344164245332484  0.784329333151363  \\
            0.0005511063178076026  0.7843291984830487  \\
            0.0005683174385830624  0.7843290924969043  \\
            0.0005860660648611373  0.784329015160709  \\
            0.0006043689830074043  0.7843289664430504  \\
            0.0006232435036277861  0.7843289463131877  \\
            0.0006427074779406398  0.7843289547409094  \\
            0.0006627793146601553  0.7843289916963851  \\
            0.0006834779974070201  0.784329057150014  \\
            0.0007048231026628238  0.7843291510722642  \\
            0.0007268348182851781  0.7843292734335084  \\
            0.000749533962601072  0.7843294242038529  \\
            0.0007729420040965058  0.7843296033529574  \\
            0.0007970810817210436  0.7843298108498513  \\
            0.0008219740258264756  0.7843300466627393  \\
            0.0008476443797593974  0.7843303107588011  \\
            0.0008741164221281285  0.7843306031039816  \\
            0.0009014151897650336  0.784330923662773  \\
            0.0009295665014059506  0.784331272397988  \\
            0.0009585969821091401  0.7843316492705211  \\
            0.0009885340884368372  0.7843320542391026  \\
            0.0010194061344232256  0.7843324872600389  \\
            0.0010512423183533968  0.7843329482869438  \\
            0.001084072750378622  0.7843334372704549  \\
            0.0011179284809940443  0.7843339541579389  \\
            0.0011528415304057407  0.7843344988931822  \\
            0.001188844918814919  0.7843350714160666  \\
            0.0012259726976478929  0.7843356716622301  \\
            0.0012642599817613742  0.78433629956271  \\
            0.0013037429826535387  0.784336955043569  \\
            0.001344459042712284  0.7843376380255013  \\
            0.0013864466705330533  0.7843383484234185  \\
            0.001429745577339651  0.784339086146014  \\
            0.0014743967145424786  0.7843398510953038  \\
            0.0015204423124697208  0.7843406431661407  \\
            0.00156792592030811  0.7843414622457028  \\
            0.0016168924472910542  0.7843423082129519  \\
            0.0016673882051730577  0.7843431809380599  \\
            0.0017194609520306422  0.7843440802818017  \\
            0.0017731599374311653  0.7843450060949096  \\
            0.0018285359490122716  0.7843459582173891  \\
            0.001885641360516021  0.78434693647779  \\
            0.0019445301813231413  0.7843479406924303  \\
            0.00200525810753422  0.7843489706645683  \\
            0.002067882574646191  0.7843500261835198  \\
            0.0021324628118739005  0.7843511070237116  \\
            0.002199059898168149  0.7843522129436704  \\
            0.002267736819983178  0.7843533436849378  \\
            0.0023385585308482557  0.7843544989709048  \\
            0.002411592012799669  0.7843556785055601  \\
            0.002486906339731264  0.784356881972141  \\
            0.002564572742723426  0.7843581090316798  \\
            0.002644664677412287  0.784359359321434  \\
            0.002727257893462887  0.7843606324531903  \\
            0.002812430506211999  0.7843619280114275  \\
            0.002900263070548344  0.7843632455513259  \\
            0.002990838657100121  0.7843645845966064  \\
            0.00308424293080187  0.7843659446371833  \\
            0.0031805642319149906  0.7843673251266093  \\
            0.0032798936595785423  0.7843687254792926  \\
            0.0033823251579693427  0.7843701450674609  \\
            0.003487955605152875  0.7843715832178477  \\
            0.0035968849047089834  0.7843730392080682  \\
            0.0037092160802190905  0.784374512262654  \\
            0.0038250553727042402  0.7843760015487085  \\
            0.0039445123411061475  0.7843775061711431  \\
            0.004067699965906284  0.7843790251674466  \\
            0.004194734755981015  0.7843805575019394  \\
            0.004325736858793803  0.7843821020594514  \\
            0.004460830174028759  0.784383657638367  \\
            0.004600142470772974  0.7843852229429609  \\
            0.004743805508358467  0.7843867965749461  \\
            0.004891955160978037  0.7843883770241526  \\
            0.005044731546192915  0.7843899626582295  \\
            0.0052022791574536705  0.7843915517112707  \\
            0.005364747000759816  0.7843931422712349  \\
            0.005532288735587284  0.7843947322660293  \\
            0.005705062820217085  0.7843963194481014  \\
            0.0058832326616026056  0.7843979013773721  \\
            0.006066966769917297  0.7843994754023202  \\
            0.006256438917928857  0.7844010386390071  \\
            0.006451828305350747  0.784402587947804  \\
            0.006653319728326393  0.7844041199075633  \\
            0.006861103754206409  0.7844056307869338  \\
            0.007075376901784131  0.7844071165124948  \\
            0.007296341827159962  0.7844085726333412  \\
            0.007524207515410211  0.7844099942817078  \\
            0.00775918947824185  0.7844113761291741  \\
            0.00800150995782002  0.7844127123379385  \\
            0.008251398136961097  0.7844139965065853  \\
            0.008509090355890115  0.7844152216097048  \\
            0.008774830335767552  0.7844163799306496  \\
            0.009048869409196917  0.7844174629866238  \\
            0.009331466757931037  0.7844184614452071  \\
            0.009622889658002034  0.7844193650313113  \\
            0.009923413732506686  0.7844201624234448  \\
            0.010233323212286326  0.7844208411380285  \\
            0.01055291120474782  0.7844213874003542  \\
            0.010882479971079806  0.784421786000614  \\
            0.011222341212126521  0.784422020133236  \\
            0.011572816363189407  0.7844220712175527  \\
            0.011934236898035475  0.7844219186975938  \\
            0.012306944642399861  0.7844215398185305  \\
            0.01269129209727914  0.7844209093769988  \\
            0.013087642772321061  0.7844199994422064  \\
            0.013496371529626155  0.7844187790443414  \\
            0.013917864938286312  0.7844172138264031  \\
            0.014352521639995565  0.7844152656550929  \\
            0.01480075272607903  0.7844128921858925  \\
            0.015262982126296494  0.7844100463768653  \\
            0.015739647009788325  0.7844066759450702  \\
            0.016231198198543056  0.7844027227587371  \\
            0.016738100593777578  0.7843981221575462  \\
            0.017260833615633214  0.7843928021924307  \\
            0.017799891656603613  0.7843866827753078  \\
            0.018355784549123233  0.7843796747280021  \\
            0.018929038047758633  0.7843716787183568  \\
            0.01952019432645871  0.7843625840701157  \\
            0.02012981249133414  0.7843522674315802  \\
            0.02075846910945091  0.7843405912863075  \\
            0.021406758754138187  0.7843274022871709  \\
            0.02207529456732629  0.7843125293929593  \\
            0.022764708839446368  0.784295781784326  \\
            0.023475653607440604  0.7842769465332883  \\
            0.02420880127144829  0.7842557859976067  \\
            0.024964845230751008  0.7842320349082517  \\
            0.025744500539578576  0.7842053971147406  \\
            0.026548504583395884  0.7841755419494404  \\
            0.027377617776310134  0.7841421001679473  \\
            0.02823262428025833  0.784104659418418  \\
            0.02911433274665509  0.784062759188231  \\
            0.030023577081202065  0.7840158851716805  \\
            0.030961217232582616  0.7839634629976003  \\
            0.03192814000578743  0.7839048512509805  \\
            0.0329252599008405  0.783839333717951  \\
            0.03395351997771845  0.7837661107791345  \\
            0.03501389274828158  0.7836842898725989  \\
            0.03610738109605997  0.7835928749448533  \\
            0.03723501922476457  0.7834907548069645  \\
            0.03839787363642042  0.7833766903135754  \\
            0.03959704414004726  0.7832493002861483  \\
            0.0408336648918411  0.7831070461091381  \\
            0.04210890546784094  0.7829482149402756  \\
            0.043423971970095135  0.7827709014952504  \\
            0.044780108167373156  0.782572988394749  \\
            0.04617859667150217  0.7823521251003015  \\
            0.0476207601504408  0.7821057055175296  \\
            0.04910796257923708  0.7818308444143476  \\
            0.050641610530054205  0.7815243528912716  \\
            0.052223154502483944  0.7811827132553761  \\
            0.053854090295405735  0.7808020537932682  \\
            0.05553596042168928  0.7803781241164669  \\
            0.05727035556707854  0.7799062719694629  \\
            0.05905891609463655  0.7793814226504966  \\
            0.06090333359617458  0.778798062500363  \\
            0.06280535249213257  0.7781502282654498  \\
            0.06476677168142372  0.777431504533973  \\
            0.06678944624280436  0.7766350318693638  \\
            0.0688752891893777  0.7757535287042322  \\
            0.07102627327789064  0.7747793304836728  \\
            0.07324443287453558  0.7737044499155221  \\
            0.07553186587902125  0.7725206624387506  \\
            0.07789073570873259  0.7712196210823277  \\
            0.08032327334485607  0.7697930046601125  \\
            0.08283177944240584  0.768232702621484  \\
            0.08541862650614646  0.7665310387333799  \\
            0.08808626113446953  0.7646810339935787  \\
            0.0908372063333473  0.762676706680353  \\
            0.09367406390255123  0.7605134041981937  \\
            0.09659951689639226  0.7581881574410492  \\
            0.0996163321613105  0.7557000439474004  \\
            0.10272736295271433  0.7530505415053286  \\
            0.10593555163354325  0.7502438495888306  \\
            0.10924393245710767  0.7472871527275279  \\
            0.11265563443683684  0.7441907983790644  \\
            0.11617388430564951  0.7409683628172069  \\
            0.11980200956774618  0.7376365825318316  \\
            0.12354344164570887  0.7342151358875443  \\
            0.12740171912588572  0.730726270051036  \\
            0.13138049110512898  0.7271942806571101  \\
            0.1354835206420522  0.7236448649938831  \\
            0.13971468831607062  0.7201043819392619  \\
            0.14407799589759088  0.7165990616832871  \\
            0.148577570132821  0.7131542138995723  \\
            0.1532176666467809  0.7097934835475236  \\
            0.15800267396820394  0.7065381987587513  \\
            0.16293711768013708  0.7034068459864344  \\
            0.16802566470016447  0.7004146951634501  \\
            0.17327312769430317  0.6975735838057074  \\
            0.17868446962874537  0.6948918556309815  \\
            0.1842648084637521  0.6923744378718217  \\
            0.19001942199413765  0.690023033063567  \\
            0.19595375284092337  0.6878363961081813  \\
            0.20207341359888106  0.6858106657225238  \\
            0.20838419214483475  0.6839397204314781  \\
            0.21489205711174203  0.6822155322796217  \\
            0.22160316353373083  0.6806284955605503  \\
            0.2285238586674319  0.679167712317804  \\
            0.2356606879951124  0.6778212205218034  \\
            0.24302040141528733  0.6765761542219203  \\
            0.2506099596266657  0.6754188273394971  \\
            0.2584365407114674  0.674334733988909  \\
            0.26650754692433737  0.6733084582980593  \\
            0.2748306116932802  0.6723234857610929  \\
            0.283413606839233  0.6713619064141669  \\
            0.292264650021107  0.6704039979340253  \\
            0.30139211241333974  0.6694276746724453  \\
            0.3108046266232166  0.6684077875111197  \\
            0.3205110948554522  0.6673152605251893  \\
            0.3305206973317531  0.6661160555553218  \\
            0.3408429009733233  0.664769967085168  \\
            0.3514874683545267  0.6632292693026997  \\
            0.362464466936173  0.6614372651433204  \\
            0.3737842785871602  0.6593268187525146  \\
            0.3854576094034794  0.6568189732602608  \\
            0.3974954998338688  0.653821734151272  \\
            0.40990933512169225  0.6502289877409211  \\
            0.42271085607291975  0.6459192803608571  \\
            0.43591217016039296  0.6407538253512312  \\
            0.4495257629748788  0.6345728202957089  \\
            0.46356451003374005  0.6271894121160945  \\
            0.47804168895839333  0.6183821491624623  \\
            0.49297099203207007  0.6078900765019141  \\
            0.5083665391497575  0.5954194143436654  \\
            0.5242428911725691  0.5806747980707451  \\
            0.5406150636991727  0.5634266609050298  \\
            0.5574985412673026  0.5436129800006534  \\
            0.5749092919987866  0.5214441336221215  \\
            0.5928637827019391  0.49744255486903766  \\
            0.6113789944456035  0.4723352211730206  \\
            0.630472438619575  0.4467657750801968  \\
            0.6501621734965909  0.4209023533669991  \\
            0.6704668213115554  0.39412296002819536  \\
            0.6914055858741499  0.3650141160129613  \\
            0.7129982707314878  0.33195139013650243  \\
            0.7352652978979914  0.294447985385371  \\
            0.7582277271702043  0.2547377429583755  \\
            0.7819072760448093  0.2177001396699463  \\
            0.8063263402586878  0.1878971955506741  \\
            0.8315080149704476  0.16642791829894354  \\
            0.8574761166034529  0.15099209399772545  \\
            0.8842552053710153  0.13813230925216796  \\
            0.9118706085050484  0.1246946201266062  \\
            0.9403484442101573  0.10729348682630536  \\
            0.9697156463658162  0.08063906190930568  \\
            0.99999999  0.08828350180994392  \\
        }
        ;
    \addlegendentry {Mixture 3, err 0.797}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={55}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.7945369149578124  \\
            1.0312301278706598e-8  0.7944902562715795  \\
            1.0634355766281372e-8  0.7944433049309815  \\
            1.0966468056684427e-8  0.7943960592923126  \\
            1.1308952256384186e-8  0.7943485177051732  \\
            1.166213228143425e-8  0.7943006785124764  \\
            1.202634216382799e-8  0.7942525400504574  \\
            1.240192636742062e-8  0.7942041006486816  \\
            1.2789240113717672e-8  0.7941553586300553  \\
            1.3188649717837646e-8  0.7941063123108347  \\
            1.3600532934967056e-8  0.7940569600006382  \\
            1.4025279317635196e-8  0.7940073000024569  \\
            1.4463290584146662e-8  0.7939573306126676  \\
            1.491498099852007e-8  0.7939070501210452  \\
            1.5380777762292313e-8  0.7938564568107765  \\
            1.5861121418558903e-8  0.7938055489584748  \\
            1.6356466268632556e-8  0.793754324834194  \\
            1.6867280801714082e-8  0.7937027827014456  \\
            1.7394048137981937e-8  0.7936509208172138  \\
            1.7937266485519486e-8  0.7935987374319737  \\
            1.849744961151236e-8  0.7935462307897089  \\
            1.9075127328160976e-8  0.7934933991279293  \\
            1.967084599376856e-8  0.7934402406776917  \\
            2.0285169029478007e-8  0.7933867536636194  \\
            2.091867745214655e-8  0.7933329363039232  \\
            2.1571970423862172e-8  0.7932787868104229  \\
            2.224566581862148e-8  0.7932243033885698  \\
            2.294040080670499e-8  0.7931694842374705  \\
            2.3656832457302574e-8  0.7931143275499107  \\
            2.4395638359958906e-8  0.7930588315123804  \\
            2.5157517265426795e-8  0.7930029943050989  \\
            2.5943189746534404e-8  0.7929468141020423  \\
            2.6753398879691407e-8  0.7928902890709705  \\
            2.758891094767893e-8  0.792833417373456  \\
            2.845051616438719e-8  0.7927761971649127  \\
            2.9339029422187272e-8  0.7927186265946258  \\
            3.025529106264323e-8  0.7926607038057838  \\
            3.120016767129361e-8  0.7926024269355091  \\
            3.217455289725413e-8  0.7925437941148918  \\
            3.317936829841668e-8  0.7924848034690232  \\
            3.421556421304395e-8  0.79242545311703  \\
            3.5284120658584076e-8  0.7923657411721108  \\
            3.6386048258555445e-8  0.7923056657415717  \\
            3.7522389198378126e-8  0.7922452249268649  \\
            3.869421821105606e-8  0.7921844168236263  \\
            3.990264359364255e-8  0.7921232395217154  \\
            4.1148808255449366e-8  0.7920616911052561  \\
            4.243389079899231e-8  0.7919997696526779  \\
            4.375910663469445e-8  0.7919374732367586  \\
            4.5125709130401794e-8  0.7918747999246674  \\
            4.653499079679844e-8  0.7918117477780104  \\
            4.798828450984242e-8  0.7917483148528758  \\
            4.94869647713784e-8  0.7916844991998803  \\
            5.1032449009119386e-8  0.7916202988642176  \\
            5.2626198917227105e-8  0.7915557118857071  \\
            5.426972183875888e-8  0.7914907362988434  \\
            5.596457219128834e-8  0.7914253701328482  \\
            5.771235293704904e-8  0.7913596114117221  \\
            5.951471709898973e-8  0.7912934581542976  \\
            6.137336932417731e-8  0.791226908374295  \\
            6.32900674960246e-8  0.7911599600803758  \\
            6.526662439686813e-8  0.7910926112762018  \\
            6.730490942246865e-8  0.7910248599604918  \\
            6.940685035005551e-8  0.7909567041270806  \\
            7.157443516158749e-8  0.7908881417649808  \\
            7.38097139239541e-8  0.7908191708584426  \\
            7.611480072789601e-8  0.7907497893870177  \\
            7.849187568747798e-8  0.7906799953256233  \\
            8.094318700200584e-8  0.7906097866446067  \\
            8.347105308233704e-8  0.7905391613098126  \\
            8.607786474359705e-8  0.7904681172826505  \\
            8.876608746637294e-8  0.7903966525201637  \\
            9.153826372852593e-8  0.7903247649750997  \\
            9.439701540982597e-8  0.790252452595982  \\
            9.734504627168347e-8  0.790179713327183  \\
            1.0038514451432344e-7  0.7901065451089979  \\
            1.0352018541382041e-7  0.7900329458777209  \\
            1.0675313404148841e-7  0.7899589135657216  \\
            1.1008704806819779e-7  0.7898844461015235  \\
            1.1352508065627106e-7  0.7898095414098839  \\
            1.1707048344169337e-7  0.7897341974118742  \\
            1.2072660960945715e-7  0.7896584120249632  \\
            1.2449691706495173e-7  0.7895821831631001  \\
            1.2838497170439307e-7  0.7895055087368001  \\
            1.323944507873923e-7  0.789428386653231  \\
            1.3652914641484833e-7  0.7893508148163011  \\
            1.4079296911545607e-7  0.7892727911267488  \\
            1.451899515442216e-7  0.7891943134822332  \\
            1.4972425229648253e-7  0.789115379777427  \\
            1.5440015984104061e-7  0.7890359879041099  \\
            1.592220965761266e-7  0.788956135751264  \\
            1.6419462301203356e-7  0.7888758212051707  \\
            1.6932244208437414e-7  0.788795042149509  \\
            1.746104036020415e-7  0.7887137964654551  \\
            1.8006350883408042e-7  0.7886320820317841  \\
            1.8568691523980842e-7  0.7885498967249726  \\
            1.9148594134665599e-7  0.7884672384193027  \\
            1.974660717803457e-7  0.7883841049869685  \\
            2.0363296245216276e-7  0.7883004942981839  \\
            2.0999244590822506e-7  0.7882164042212908  \\
            2.1655053684581153e-7  0.7881318326228697  \\
            2.2331343780196622e-7  0.7880467773678529  \\
            2.3028754501975823e-7  0.7879612363196375  \\
            2.374794544977456e-7  0.7878752073402011  \\
            2.448959682283647e-7  0.7877886882902182  \\
            2.5254410063114554e-7  0.7877016770291803  \\
            2.6043108518683644e-7  0.7876141714155143  \\
            2.6856438127871606e-7  0.7875261693067058  \\
            2.7695168124755497e-7  0.7874376685594222  \\
            2.856009176669103e-7  0.7873486670296377  \\
            2.9452027084562565e-7  0.7872591625727603  \\
            3.037181765646359e-7  0.7871691530437606  \\
            3.1320333405539304e-7  0.7870786362973012  \\
            3.2298471422745995e-7  0.7869876101878701  \\
            3.33071568153052e-7  0.7868960725699125  \\
            3.4347343581655295e-7  0.786804021297967  \\
            3.5420015513727875e-7  0.7867114542268031  \\
            3.6526187127402346e-7  0.7866183692115587  \\
            3.766690462201877e-7  0.7865247641078812  \\
            3.884324686985628e-7  0.7864306367720698  \\
            4.005632643651349e-7  0.7863359850612193  \\
            4.1307290633154695e-7  0.786240806833365  \\
            4.259732260161862e-7  0.7861450999476312  \\
            4.3927642433414915e-7  0.7860488622643791  \\
            4.529950832366708e-7  0.7859520916453591  \\
            4.671421776109322e-7  0.7858547859538619  \\
            4.817310875515001e-7  0.7857569430548743  \\
            4.967756110150054e-7  0.7856585608152341  \\
            5.122899768700291e-7  0.7855596371037888  \\
            5.282888583545374e-7  0.7854601697915553  \\
            5.447873869535944e-7  0.7853601567518812  \\
            5.618011667104766e-7  0.7852595958606079  \\
            5.793462889847306e-7  0.7851584849962361  \\
            5.97439347671116e-7  0.7850568220400923  \\
            6.160974548938485e-7  0.7849546048764977  \\
            6.353382571909714e-7  0.7848518313929387  \\
            6.551799522041675e-7  0.7847484994802387  \\
            6.756413058897963e-7  0.7846446070327329  \\
            6.967416702674341e-7  0.7845401519484434  \\
            7.185010017227032e-7  0.7844351321292574  \\
            7.409398798817003e-7  0.7843295454811067  \\
            7.64079527074877e-7  0.7842233899141483  \\
            7.879418284087786e-7  0.7841166633429484  \\
            8.125493524646246e-7  0.7840093636866667  \\
            8.379253726433165e-7  0.7839014888692434  \\
            8.640938891770376e-7  0.7837930368195875  \\
            8.910796518282921e-7  0.783684005471767  \\
            9.189081832978326e-7  0.7835743927652018  \\
            9.476058033636195e-7  0.7834641966448564  \\
            9.771996537736446e-7  0.783353415061437  \\
            1.0077177239161599e-6  0.7832420459715875  \\
            1.0391888772915919e-6  0.7831300873380902  \\
            1.0716428788111754e-6  0.783017537130066  \\
            1.1051104229481305e-6  0.782904393323178  \\
            1.1396231627679995e-6  0.782790653899835  \\
            1.1752137398656096e-6  0.7826763168493996  \\
            1.2119158152369664e-6  0.7825613801683952  \\
            1.2497641011152918e-6  0.7824458418607161  \\
            1.2887943938012823e-6  0.7823296999378399  \\
            1.3290436075186857e-6  0.7822129524190405  \\
            1.3705498093271773e-6  0.7820955973316035  \\
            1.4133522551255733e-6  0.7819776327110431  \\
            1.4574914267794302e-6  0.781859056601321  \\
            1.5030090704081421e-6  0.781739867055067  \\
            1.5499482358677498e-6  0.7816200621338005  \\
            1.598353317466803e-6  0.7814996399081554  \\
            1.6482700959537845e-6  0.7813785984581048  \\
            1.6997457818158058e-6  0.7812569358731885  \\
            1.7528290599295242e-6  0.7811346502527428  \\
            1.8075701356065315e-6  0.7810117397061296  \\
            1.8640207820767093e-6  0.7808882023529699  \\
            1.922234389454532e-6  0.7807640363233772  \\
            1.9822660152345766e-6  0.7806392397581932  \\
            2.0441724363640156e-6  0.7805138108092249  \\
            2.1080122029413416e-6  0.7803877476394835  \\
            2.173845693592111e-6  0.7802610484234243  \\
            2.2417351725740755e-6  0.7801337113471892  \\
            2.3117448486657195e-6  0.7800057346088501  \\
            2.383940935893889e-6  0.7798771164186535  \\
            2.458391716157955e-6  0.7797478549992674  \\
            2.5351676038097387e-6  0.7796179485860292  \\
            2.6143412122502653e-6  0.7794873954271956  \\
            2.695987422606377e-6  0.7793561937841931  \\
            2.7801834545520643e-6  0.7792243419318707  \\
            2.8670089393416175e-6  0.7790918381587542  \\
            2.956545995123581e-6  0.7789586807673003  \\
            3.048879304606777e-6  0.7788248680741552  \\
            3.1440961951518548e-6  0.7786903984104107  \\
            3.242286721364102e-6  0.7785552701218648  \\
            3.343543750265645e-6  0.7784194815692824  \\
            3.4479630491275864e-6  0.778283031128657  \\
            3.5556433760451508e-6  0.7781459171914734  \\
            3.666686573341505e-6  0.7780081381649738  \\
            3.7811976638885833e-6  0.7778696924724224  \\
            3.8992849504360635e-6  0.7777305785533729  \\
            4.021060118042321e-6  0.7775907948639358  \\
            4.146638339704393e-6  0.777450339877049  \\
            4.276138385286741e-6  0.7773092120827475  \\
            4.4096827338518825e-6  0.7771674099884345  \\
            4.547397689499117e-6  0.7770249321191547  \\
            4.689413500820917e-6  0.7768817770178674  \\
            4.835864484089952e-6  0.7767379432457213  \\
            4.9868891502932634e-6  0.7765934293823299  \\
            5.1426303361337275e-6  0.7764482340260478  \\
            5.303235339122718e-6  0.776302355794248  \\
            5.468856056891711e-6  0.7761557933236007  \\
            5.639649130854671e-6  0.7760085452703516  \\
            5.815776094356917e-6  0.7758606103106018  \\
            5.997403525450809e-6  0.7757119871405889  \\
            6.184703204442584e-6  0.775562674476967  \\
            6.377852276359404e-6  0.7754126710570909  \\
            6.577033418490287e-6  0.7752619756392958  \\
            6.782435013159341e-6  0.7751105870031825  \\
            6.994251325894747e-6  0.7749585039499005  \\
            7.212682689161971e-6  0.7748057253024321  \\
            7.437935691834993e-6  0.7746522499058771  \\
            7.670223374584743e-6  0.774498076627738  \\
            7.909765431369547e-6  0.7743432043582053  \\
            8.156788417218126e-6  0.7741876320104439  \\
            8.411525962501765e-6  0.7740313585208778  \\
            8.674218993898069e-6  0.7738743828494784  \\
            8.945115962255611e-6  0.7737167039800494  \\
            9.224473077574734e-6  0.7735583209205142  \\
            9.51255455132685e-6  0.7733992327032023  \\
            9.809632846341414e-6  0.7732394383851368  \\
            1.011598893449688e-5  0.7730789370483201  \\
            1.0431912562459396e-5  0.7729177278000218  \\
            1.0757702525720544e-5  0.7727558097730642  \\
            1.1093666951193316e-5  0.7725931821261098  \\
            1.1440123588633595e-5  0.772429844043947  \\
            1.1797400111162749e-5  0.7722657947377753  \\
            1.2165834425175697e-5  0.7721010334454931  \\
            1.2545774989927207e-5  0.7719355594319796  \\
            1.293758114709916e-5  0.7717693719893827  \\
            1.3341623460660102e-5  0.7716024704374016  \\
            1.375828406733871e-5  0.7714348541235705  \\
            1.418795703804256e-5  0.7712665224235422  \\
            1.4631048750564056e-5  0.7710974747413697  \\
            1.5087978273926027e-5  0.7709277105097884  \\
            1.555917776473047e-5  0.770757229190496  \\
            1.604509287588533e-5  0.7705860302744336  \\
            1.654618317809584e-5  0.7704141132820627  \\
            1.7062922594519133e-5  0.7702414777636448  \\
            1.75957998489931e-5  0.7700681232995169  \\
            1.8145318928263688e-5  0.7698940495003673  \\
            1.8711999558647265e-5  0.7697192560075101  \\
            1.9296377697579548e-5  0.7695437424931579  \\
            1.9899006040515504e-5  0.7693675086606936  \\
            2.0520454543659832e-5  0.7691905542449398  \\
            2.1161310963022387e-5  0.7690128790124282  \\
            2.182218141030837e-5  0.7688344827616661  \\
            2.2503690926169035e-5  0.7686553653234013  \\
            2.3206484071355097e-5  0.7684755265608856  \\
            2.3931225536331945e-5  0.768294966370137  \\
            2.467860076993319e-5  0.7681136846801987  \\
            2.5449316627647112e-5  0.7679316814533964  \\
            2.624410204014944e-5  0.767748956685594  \\
            2.7063708702713947e-5  0.7675655104064473  \\
            2.7908911786153992e-5  0.7673813426796543  \\
            2.878051066996654e-5  0.7671964536032041  \\
            2.9679329698372483e-5  0.7670108433096224  \\
            3.060621895996812e-5  0.7668245119662161  \\
            3.156205509172534e-5  0.7666374597753132  \\
            3.254774210810073e-5  0.7664496869745007  \\
            3.356421225603797e-5  0.7662611938368614  \\
            3.4612426896672004e-5  0.7660719806712043  \\
            3.569337741456893e-5  0.7658820478222955  \\
            3.680808615536164e-5  0.7656913956710826  \\
            3.795760739266776e-5  0.7655000246349191  \\
            3.914302832520507e-5  0.7653079351677833  \\
            4.036547010504608e-5  0.765115127760494  \\
            4.162608889798596e-5  0.7649216029409233  \\
            4.292607697702552e-5  0.7647273612742058  \\
            4.42666638500038e-5  0.7645324033629428  \\
            4.564911742244693e-5  0.7643367298474038  \\
            4.7074745196732714e-5  0.7641403414057236  \\
            4.85448955087054e-5  0.7639432387540952  \\
            5.0060958802910085e-5  0.7637454226469583  \\
            5.162436894765279e-5  0.763546893877184  \\
            5.3236604591130107e-5  0.763347653276254  \\
            5.489919055991074e-5  0.7631477017144366  \\
            5.6613699301092464e-5  0.762947040100956  \\
            5.838175236949666e-5  0.7627456693841592  \\
            6.020502196130923e-5  0.7625435905516754  \\
            6.208523249561679e-5  0.7623408046305713  \\
            6.402416224533454e-5  0.7621373126875025  \\
            6.602364501906821e-5  0.7619331158288567  \\
            6.808557189550076e-5  0.7617282152008934  \\
            7.021189301194424e-5  0.7615226119898773  \\
            7.240461940874834e-5  0.7613163074222051  \\
            7.466582493130999e-5  0.761109302764528  \\
            7.699764819148311e-5  0.7609015993238667  \\
            7.940229459024302e-5  0.760693198447719  \\
            8.188203840352011e-5  0.7604841015241645  \\
            8.443922493317232e-5  0.760274309981958  \\
            8.707627272513469e-5  0.7600638252906207  \\
            8.979567585684108e-5  0.7598526489605203  \\
            9.260000629608254e-5  0.7596407825429469  \\
            9.54919163335331e-5  0.7594282276301799  \\
            9.847414109124368e-5  0.7592149858555478  \\
            0.0001015495011094766  0.7590010588934806  \\
            0.00010472090501432725  0.7587864484595539  \\
            0.00010799135226865579  0.7585711563105247  \\
            0.00011136393600893137  0.7583551842443601  \\
            0.00011484184597067026  0.7581385341002547  \\
            0.0001184283715052369  0.7579212077586426  \\
            0.00012212690469085943  0.7577032071411987  \\
            0.00012594094354080287  0.7574845342108302  \\
            0.00012987409531173353  0.7572651909716605  \\
            0.00013393007991540523  0.757045179469001  \\
            0.000138112733436891  0.7568245017893166  \\
            0.00014242601176269146  0.7566031600601764  \\
            0.00014687399432214838  0.7563811564501982  \\
            0.00015146088794570364  0.75615849316898  \\
            0.00015619103084365147  0.7559351724670212  \\
            0.00016106889670914885  0.7557111966356325  \\
            0.00016609909894936165  0.7554865680068341  \\
            0.0001712863950487516  0.7552612889532434  \\
            0.00017663569106862842  0.7550353618879481  \\
            0.00018215204628722404  0.7548087892643693  \\
            0.00018784067798467618  0.7545815735761107  \\
            0.00019370696637744904  0.7543537173567947  \\
            0.00019975645970685436  0.7541252231798856  \\
            0.00020599487948648972  0.7538960936584991  \\
            0.0002124281259135539  0.7536663314451961  \\
            0.00021906228344915882  0.7534359392317648  \\
            0.00022590362657291474  0.7532049197489855  \\
            0.0002329586257172324  0.7529732757663806  \\
            0.0002402339533869547  0.7527410100919504  \\
            0.0002477364904701034  0.7525081255718904  \\
            0.00025547333274571324  0.7522746250902946  \\
            0.00026345179759490543  0.7520405115688388  \\
            0.0002716794309215495  0.7518057879664494  \\
            0.0002801640142890573  0.7515704572789521  \\
            0.0002889135722800619  0.7513345225387029  \\
            0.0002979363800859373  0.7510979868142003  \\
            0.0003072409713333426  0.7508608532096772  \\
            0.00031683614615518857  0.7506231248646733  \\
            0.00032673097951366214  0.7503848049535861  \\
            0.0003369348297831794  0.7501458966852022  \\
            0.00034745734760138704  0.7499064033022035  \\
            0.00035830848499657865  0.7496663280806551  \\
            0.00036949850480016413  0.7494256743294657  \\
            0.00038103799035309085  0.7491844453898269  \\
            0.00039293785551539707  0.7489426446346262  \\
            0.0004052093549883653  0.7487002754678362  \\
            0.00041786409495903954  0.748457341323875  \\
            0.0004309140440771678  0.748213845666942  \\
            0.00044437154477496086  0.7479697919903249  \\
            0.0004582493249403655  0.7477251838156774  \\
            0.0004725605099548966  0.747480024692268  \\
            0.0004873186351074117  0.747234318196198  \\
            0.0005025376583955715  0.7469880679295867  \\
            0.0005182319737270871  0.7467412775197267  \\
            0.0005344164245332484  0.7464939506182023  \\
            0.0005511063178076026  0.7462460908999748  \\
            0.0005683174385830624  0.7459977020624323  \\
            0.0005860660648611373  0.7457487878244008  \\
            0.0006043689830074043  0.7454993519251177  \\
            0.0006232435036277861  0.7452493981231662  \\
            0.0006427074779406398  0.7449989301953671  \\
            0.0006627793146601553  0.7447479519356293  \\
            0.0006834779974070201  0.744496467153756  \\
            0.0007048231026628238  0.7442444796742055  \\
            0.0007268348182851781  0.7439919933348043  \\
            0.000749533962601072  0.7437390119854124  \\
            0.0007729420040965058  0.7434855394865373  \\
            0.0007970810817210436  0.743231579707896  \\
            0.0008219740258264756  0.7429771365269232  \\
            0.0008476443797593974  0.7427222138272224  \\
            0.0008741164221281285  0.7424668154969595  \\
            0.0009014151897650336  0.7422109454271957  \\
            0.0009295665014059506  0.7419546075101584  \\
            0.0009585969821091401  0.7416978056374463  \\
            0.0009885340884368372  0.7414405436981675  \\
            0.0010194061344232256  0.7411828255770075  \\
            0.0010512423183533968  0.7409246551522257  \\
            0.001084072750378622  0.7406660362935736  \\
            0.0011179284809940443  0.7404069728601393  \\
            0.0011528415304057407  0.7401474686981053  \\
            0.001188844918814919  0.7398875276384265  \\
            0.0012259726976478929  0.7396271534944173  \\
            0.0012642599817613742  0.7393663500592486  \\
            0.0013037429826535387  0.7391051211033492  \\
            0.001344459042712284  0.7388434703717099  \\
            0.0013864466705330533  0.7385814015810814  \\
            0.001429745577339651  0.7383189184170699  \\
            0.0014743967145424786  0.7380560245311167  \\
            0.0015204423124697208  0.737792723537365  \\
            0.00156792592030811  0.7375290190094038  \\
            0.0016168924472910542  0.7372649144768875  \\
            0.0016673882051730577  0.7370004134220228  \\
            0.0017194609520306422  0.73673551927592  \\
            0.0017731599374311653  0.7364702354147998  \\
            0.0018285359490122716  0.7362045651560539  \\
            0.001885641360516021  0.7359385117541475  \\
            0.0019445301813231413  0.735672078396361  \\
            0.00200525810753422  0.7354052681983622  \\
            0.002067882574646191  0.7351380841996009  \\
            0.0021324628118739005  0.7348705293585198  \\
            0.002199059898168149  0.7346026065475707  \\
            0.002267736819983178  0.7343343185480286  \\
            0.0023385585308482557  0.7340656680445955  \\
            0.002411592012799669  0.7337966576197814  \\
            0.002486906339731264  0.7335272897480538  \\
            0.002564572742723426  0.7332575667897444  \\
            0.002644664677412287  0.7329874909847007  \\
            0.002727257893462887  0.7327170644456719  \\
            0.002812430506211999  0.7324462891514119  \\
            0.002900263070548344  0.7321751669394917  \\
            0.002990838657100121  0.7319036994987995  \\
            0.00308424293080187  0.7316318883617187  \\
            0.0031805642319149906  0.7313597348959634  \\
            0.0032798936595785423  0.7310872402960548  \\
            0.0033823251579693427  0.730814405574419  \\
            0.003487955605152875  0.7305412315520886  \\
            0.0035968849047089834  0.7302677188489807  \\
            0.0037092160802190905  0.7299938678737345  \\
            0.0038250553727042402  0.7297196788130809  \\
            0.0039445123411061475  0.7294451516207149  \\
            0.004067699965906284  0.7291702860056495  \\
            0.004194734755981015  0.7288950814200114  \\
            0.004325736858793803  0.7286195370462539  \\
            0.004460830174028759  0.7283436517837466  \\
            0.004600142470772974  0.7280674242347045  \\
            0.004743805508358467  0.7277908526894165  \\
            0.004891955160978037  0.7275139351107284  \\
            0.005044731546192915  0.7272366691177315  \\
            0.0052022791574536705  0.7269590519686044  \\
            0.005364747000759816  0.7266810805425516  \\
            0.005532288735587284  0.7264027513207777  \\
            0.005705062820217085  0.7261240603664286  \\
            0.0058832326616026056  0.7258450033034277  \\
            0.006066966769917297  0.7255655752941261  \\
            0.006256438917928857  0.7252857710156796  \\
            0.006451828305350747  0.7250055846350573  \\
            0.006653319728326393  0.7247250097825765  \\
            0.006861103754206409  0.7244440395238463  \\
            0.007075376901784131  0.7241626663299985  \\
            0.007296341827159962  0.72388088204606  \\
            0.007524207515410211  0.7235986778573174  \\
            0.00775918947824185  0.7233160442535002  \\
            0.00800150995782002  0.7230329709906002  \\
            0.008251398136961097  0.7227494470501117  \\
            0.008509090355890115  0.7224654605954695  \\
            0.008774830335767552  0.7221809989254238  \\
            0.009048869409196917  0.7218960484240697  \\
            0.009331466757931037  0.7216105945072183  \\
            0.009622889658002034  0.7213246215647492  \\
            0.009923413732506686  0.7210381128985626  \\
            0.010233323212286326  0.7207510506556838  \\
            0.01055291120474782  0.7204634157560359  \\
            0.010882479971079806  0.7201751878143308  \\
            0.011222341212126521  0.7198863450554649  \\
            0.011572816363189407  0.7195968642227332  \\
            0.011934236898035475  0.7193067204780886  \\
            0.012306944642399861  0.7190158872935807  \\
            0.01269129209727914  0.7187243363329994  \\
            0.013087642772321061  0.7184320373226266  \\
            0.013496371529626155  0.718138957909862  \\
            0.013917864938286312  0.717845063508331  \\
            0.014352521639995565  0.7175503171279035  \\
            0.01480075272607903  0.7172546791878558  \\
            0.015262982126296494  0.7169581073111669  \\
            0.015739647009788325  0.7166605560976941  \\
            0.016231198198543056  0.7163619768736599  \\
            0.016738100593777578  0.7160623174145588  \\
            0.017260833615633214  0.7157615216381976  \\
            0.017799891656603613  0.7154595292641509  \\
            0.018355784549123233  0.7151562754354132  \\
            0.018929038047758633  0.7148516902974632  \\
            0.01952019432645871  0.7145456985293094  \\
            0.02012981249133414  0.7142382188203503  \\
            0.02075846910945091  0.7139291632860446  \\
            0.021406758754138187  0.7136184368144338  \\
            0.02207529456732629  0.7133059363344751  \\
            0.022764708839446368  0.7129915499959001  \\
            0.023475653607440604  0.712675156248916  \\
            0.02420880127144829  0.7123566228104616  \\
            0.024964845230751008  0.7120358055019139  \\
            0.025744500539578576  0.7117125469410763  \\
            0.026548504583395884  0.711386675068944  \\
            0.027377617776310134  0.7110580014890849  \\
            0.02823262428025833  0.7107263195944841  \\
            0.02911433274665509  0.7103914024533204  \\
            0.030023577081202065  0.710053000421338  \\
            0.030961217232582616  0.7097108384442141  \\
            0.03192814000578743  0.7093646130085633  \\
            0.0329252599008405  0.709013988694913  \\
            0.03395351997771845  0.70865859428014  \\
            0.03501389274828158  0.708298018330423  \\
            0.03610738109605997  0.70793180421879  \\
            0.03723501922476457  0.707559444493822  \\
            0.03839787363642042  0.7071803745181475  \\
            0.03959704414004726  0.7067939652871214  \\
            0.0408336648918411  0.7063995153298144  \\
            0.04210890546784094  0.7059962415864603  \\
            0.043423971970095135  0.7055832691493503  \\
            0.044780108167373156  0.7051596197485673  \\
            0.04617859667150217  0.7047241988608955  \\
            0.0476207601504408  0.7042757813211314  \\
            0.04910796257923708  0.7038129953216877  \\
            0.050641610530054205  0.7033343047012632  \\
            0.052223154502483944  0.7028379894496146  \\
            0.053854090295405735  0.7023221243972115  \\
            0.05553596042168928  0.7017845561208896  \\
            0.05727035556707854  0.7012228781859426  \\
            0.05905891609463655  0.7006344049691101  \\
            0.06090333359617458  0.7000161444747163  \\
            0.06280535249213257  0.6993647707780825  \\
            0.06476677168142372  0.6986765970173422  \\
            0.06678944624280436  0.6979475502178147  \\
            0.0688752891893777  0.6971731496813053  \\
            0.07102627327789064  0.6963484912109164  \\
            0.07324443287453558  0.6954682400668534  \\
            0.07553186587902125  0.6945266362434803  \\
            0.07789073570873259  0.693517516385114  \\
            0.08032327334485607  0.6924343573512189  \\
            0.08283177944240584  0.691270346995858  \\
            0.08541862650614646  0.6900184879899427  \\
            0.08808626113446953  0.6886717402859136  \\
            0.0908372063333473  0.6872232068555373  \\
            0.09367406390255123  0.6856663653504088  \\
            0.09659951689639226  0.6839953450881504  \\
            0.0996163321613105  0.6822052440917803  \\
            0.10272736295271433  0.680292474830409  \\
            0.10593555163354325  0.6782551201540501  \\
            0.10924393245710767  0.6760932734156889  \\
            0.11265563443683684  0.6738093301086036  \\
            0.11617388430564951  0.6714081940700849  \\
            0.11980200956774618  0.6688973611086265  \\
            0.12354344164570887  0.6662868482310486  \\
            0.12740171912588572  0.6635889481344861  \\
            0.13138049110512898  0.660817805695043  \\
            0.1354835206420522  0.6579888337636272  \\
            0.13971468831607062  0.6551180063197485  \\
            0.14407799589759088  0.6522210839715981  \\
            0.148577570132821  0.6493128363560446  \\
            0.1532176666467809  0.6464063260379849  \\
            0.15800267396820394  0.6435123089747212  \\
            0.16293711768013708  0.640638789559363  \\
            0.16802566470016447  0.6377907472556834  \\
            0.17327312769430317  0.6349700309347688  \\
            0.17868446962874537  0.6321753997005599  \\
            0.1842648084637521  0.62940267742438  \\
            0.19001942199413765  0.6266449830332996  \\
            0.19595375284092337  0.6238929991234383  \\
            0.20207341359888106  0.6211352461739085  \\
            0.20838419214483475  0.6183583367159311  \\
            0.21489205711174203  0.6155471916242172  \\
            0.22160316353373083  0.6126852080267272  \\
            0.2285238586674319  0.6097543744585058  \\
            0.2356606879951124  0.606735333548823  \\
            0.24302040141528733  0.6036073957925251  \\
            0.2506099596266657  0.6003485100799718  \\
            0.2584365407114674  0.596935197996669  \\
            0.26650754692433737  0.5933424598148815  \\
            0.2748306116932802  0.5895436609108032  \\
            0.283413606839233  0.5855104083227147  \\
            0.292264650021107  0.581212428528568  \\
            0.30139211241333974  0.5766174594175173  \\
            0.3108046266232166  0.5716911719508841  \\
            0.3205110948554522  0.5663971401757186  \\
            0.3305206973317531  0.5606968819970879  \\
            0.3408429009733233  0.5545499972289419  \\
            0.3514874683545267  0.5479144335326256  \\
            0.362464466936173  0.5407469142578009  \\
            0.3737842785871602  0.5330035639205912  \\
            0.3854576094034794  0.5246407656771657  \\
            0.3974954998338688  0.5156162788429263  \\
            0.40990933512169225  0.5058906311023365  \\
            0.42271085607291975  0.4954287773374829  \\
            0.43591217016039296  0.4842019832705611  \\
            0.4495257629748788  0.47218984708273776  \\
            0.46356451003374005  0.45938231822826275  \\
            0.47804168895839333  0.445781516297327  \\
            0.49297099203207007  0.43140310576265334  \\
            0.5083665391497575  0.4162769620294934  \\
            0.5242428911725691  0.4004468914208494  \\
            0.5406150636991727  0.38396926276791604  \\
            0.5574985412673026  0.36691058248937325  \\
            0.5749092919987866  0.3493442896199086  \\
            0.5928637827019391  0.3313473193449809  \\
            0.6113789944456035  0.31299719052580205  \\
            0.630472438619575  0.2943703537085083  \\
            0.6501621734965909  0.2755420401626753  \\
            0.6704668213115554  0.2565865104044585  \\
            0.6914055858741499  0.23757389166073717  \\
            0.7129982707314878  0.21855502434365587  \\
            0.7352652978979914  0.19951826366391653  \\
            0.7582277271702043  0.18029368304748933  \\
            0.7819072760448093  0.160388982587276  \\
            0.8063263402586878  0.1388641183232634  \\
            0.8315080149704476  0.11484353224771338  \\
            0.8574761166034529  0.08965661352281633  \\
            0.8842552053710153  0.06818301780472406  \\
            0.9118706085050484  0.054123948837730015  \\
            0.9403484442101573  0.046926202588497265  \\
            0.9697156463658162  0.04776217088819251  \\
            0.99999999  0.19927488630374982  \\
        }
        ;
    \addlegendentry {Mixture 4, err 0.830}
\end{axis}
\end{tikzpicture}
